Complex-Valued One-Factor Model and its Application to ENDOR Spectroscopy

Estimating a common signal from repeated complex-valued measurements requires separating amplitude and phase variation from measurement error. We propose a \texttt{plug-in} procedure for a complex-valued one-factor model with unknown anisotropic noise. The procedure alternates loading and noise covariance estimation without specifying a parametric distribution for the factor scores. We establish strong consistency, stochastic expansions, and central limit theorems under suitable conditions. Explicit asymptotic covariance formulas identify when using directional differences in noise precision improves efficiency over covariance-based estimation. These results also provide a practical inference procedure for electron--nuclear double resonance spectroscopy: pointwise spectrum confidence intervals account for noise covariance estimation and phase selection without bootstrap resampling. In simulations, the proposed intervals generally achieve near-nominal coverage at substantially lower computational cost than the profile-likelihood bootstrap procedures considered, which show undercoverage at low signal-to-noise ratios. Analyses of two published datasets illustrate improvements in spectrum estimation and show how precision gains depend on the noise and factor-score structure.

==> p_vs_pi_tables_all.tex <==
\begingroup
\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile01-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 10.5\,(2.17) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 6.5\,(1.75) & 7.5\,(1.87) & 16.5\,(2.63) & 30.5\,(3.26) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 13.0\,(2.38) & 20.5\,(2.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 7.5\,(1.87) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) \\
\addlinespace[2.2pt]
50 & 100 & 8.5\,(1.98) & 20.5\,(2.86) & 28.0\,(3.18) & 34.0\,(3.36) & 34.5\,(3.37) \\
 & 200 & 1.0\,(0.71) & 9.5\,(2.08) & 17.5\,(2.69) & 22.0\,(2.94) & 35.0\,(3.38) \\
 & 400 & 0.0\,(0.00) & 8.5\,(1.98) & 12.5\,(2.34) & 22.0\,(2.94) & 29.0\,(3.22) \\
 & 800 & 0.0\,(0.00) & 2.0\,(0.99) & 3.0\,(1.21) & 15.0\,(2.53) & 17.0\,(2.66) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.024\,(0.010) & 1.001\,(0.009) & 1.009\,(0.010) & 0.994\,(0.010) & 1.030\,(0.013) \\
 & 200 & 1.021\,(0.007) & 0.996\,(0.007) & 1.000\,(0.006) & 1.020\,(0.006) & 1.004\,(0.008) \\
 & 400 & 0.996\,(0.005) & 1.000\,(0.004) & 0.994\,(0.005) & 0.997\,(0.006) & 1.001\,(0.007) \\
 & 800 & 1.009\,(0.004) & 1.003\,(0.003) & 0.999\,(0.003) & 1.001\,(0.005) & 1.015\,(0.005) \\
\addlinespace[2.2pt]
3 & 100 & 0.959\,(0.016) & 0.981\,(0.012) & 1.006\,(0.011) & 1.003\,(0.014) & 0.992\,(0.014) \\
 & 200 & 0.994\,(0.012) & 0.999\,(0.010) & 1.013\,(0.011) & 1.008\,(0.012) & 1.019\,(0.011) \\
 & 400 & 0.987\,(0.009) & 0.997\,(0.010) & 0.989\,(0.009) & 0.990\,(0.009) & 1.017\,(0.010) \\
 & 800 & 0.954\,(0.012) & 0.987\,(0.012) & 0.998\,(0.012) & 1.015\,(0.009) & 1.010\,(0.010) \\
\addlinespace[2.2pt]
5 & 100 & 0.984\,(0.017) & 1.017\,(0.018) & 0.997\,(0.017) & 1.020\,(0.016) & 1.050\,(0.016) \\
 & 200 & 0.996\,(0.017) & 0.986\,(0.013) & 1.005\,(0.015) & 1.030\,(0.014) & 1.047\,(0.012) \\
 & 400 & 0.994\,(0.018) & 1.002\,(0.015) & 0.999\,(0.012) & 1.030\,(0.014) & 1.022\,(0.015) \\
 & 800 & 0.958\,(0.016) & 0.998\,(0.014) & 1.035\,(0.015) & 1.009\,(0.015) & 1.015\,(0.012) \\
\addlinespace[2.2pt]
10 & 100 & 0.983\,(0.022) & 1.058\,(0.021) & 1.041\,(0.018) & 1.083\,(0.022) & 1.119\,(0.030) \\
 & 200 & 1.017\,(0.023) & 1.043\,(0.020) & 1.070\,(0.025) & 1.057\,(0.026) & 1.129\,(0.033) \\
 & 400 & 0.966\,(0.022) & 1.034\,(0.019) & 1.070\,(0.026) & 1.046\,(0.020) & 1.047\,(0.025) \\
 & 800 & 0.999\,(0.023) & 0.984\,(0.019) & 1.045\,(0.022) & 1.074\,(0.025) & 1.074\,(0.023) \\
\addlinespace[2.2pt]
20 & 100 & 1.027\,(0.033) & 1.061\,(0.032) & 1.139\,(0.036) & 1.086\,(0.032) & 1.261\,(0.048) \\
 & 200 & 1.052\,(0.028) & 1.070\,(0.026) & 1.093\,(0.026) & 1.120\,(0.035) & 1.136\,(0.035) \\
 & 400 & 1.025\,(0.029) & 1.057\,(0.034) & 1.046\,(0.027) & 1.077\,(0.027) & 1.148\,(0.034) \\
 & 800 & 1.017\,(0.026) & 1.081\,(0.029) & 1.089\,(0.028) & 1.061\,(0.031) & 1.142\,(0.037) \\
\addlinespace[2.2pt]
50 & 100 & 1.032\,(0.047) & 1.318\,(0.074) & 1.337\,(0.061) & 1.253\,(0.059) & 1.171\,(0.052) \\
 & 200 & 1.066\,(0.035) & 1.235\,(0.057) & 1.114\,(0.043) & 1.100\,(0.043) & 1.096\,(0.042) \\
 & 400 & 1.102\,(0.044) & 1.166\,(0.036) & 1.244\,(0.050) & 1.138\,(0.043) & 1.163\,(0.043) \\
 & 800 & 1.114\,(0.035) & 1.086\,(0.032) & 1.157\,(0.036) & 1.256\,(0.051) & 1.235\,(0.052) \\
\bottomrule
\end{tabular*}
\par\vspace{7pt}
\begin{minipage}{\linewidth}
\fontsize{8}{9.5}\selectfont
\textit{For all 58 tables.}
Each configuration uses 200 paired datasets, with
\(d_\kappa=0.5\) and \(\operatorname{Tr}(\Sigma^{(0)})=1\).
Parentheses contain Monte Carlo standard errors (percentage points
in panel~(a)). Non-SPD frequencies are measured before correction;
loading MSEs use corrected covariance inputs and the squared
projective distance \(d^2\). Ratios above one favor \(\Pi_\perp\).
\end{minipage}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile01-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 6.0\,(1.68) & 12.5\,(2.34) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 4.5\,(1.47) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.002) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 1.001\,(0.004) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.002) \\
 & 200 & 0.998\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.002\,(0.002) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 800 & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.998\,(0.003) & 1.001\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) \\
 & 200 & 0.998\,(0.002) & 0.998\,(0.002) & 1.000\,(0.001) & 0.999\,(0.001) & 1.003\,(0.002) \\
 & 400 & 0.998\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.998\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.984\,(0.003) & 1.000\,(0.003) & 1.000\,(0.002) & 1.007\,(0.003) & 1.011\,(0.004) \\
 & 200 & 0.991\,(0.003) & 1.001\,(0.002) & 1.000\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) \\
 & 400 & 0.994\,(0.003) & 0.999\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) \\
 & 800 & 0.997\,(0.002) & 0.999\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.984\,(0.005) & 0.996\,(0.004) & 1.002\,(0.004) & 1.010\,(0.004) & 1.011\,(0.006) \\
 & 200 & 0.987\,(0.005) & 0.993\,(0.005) & 1.002\,(0.003) & 1.003\,(0.004) & 1.005\,(0.004) \\
 & 400 & 1.001\,(0.003) & 1.003\,(0.003) & 0.997\,(0.003) & 1.002\,(0.003) & 0.996\,(0.003) \\
 & 800 & 0.990\,(0.004) & 1.004\,(0.003) & 1.007\,(0.003) & 1.006\,(0.003) & 1.002\,(0.004) \\
\addlinespace[2.2pt]
50 & 100 & 0.968\,(0.009) & 0.993\,(0.006) & 0.996\,(0.009) & 1.051\,(0.018) & 1.059\,(0.021) \\
 & 200 & 0.992\,(0.007) & 1.006\,(0.006) & 1.009\,(0.006) & 1.012\,(0.006) & 1.030\,(0.013) \\
 & 400 & 0.982\,(0.007) & 0.999\,(0.006) & 1.001\,(0.005) & 1.008\,(0.005) & 1.005\,(0.006) \\
 & 800 & 0.989\,(0.007) & 0.995\,(0.005) & 1.002\,(0.006) & 1.001\,(0.006) & 1.008\,(0.005) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile02-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) & 10.5\,(2.17) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 2.0\,(0.99) & 11.0\,(2.22) & 14.5\,(2.50) & 31.5\,(3.29) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 8.5\,(1.98) & 14.5\,(2.50) \\
 & 400 & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 1.0\,(0.71) & 9.0\,(2.03) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) \\
\addlinespace[2.2pt]
50 & 100 & 6.5\,(1.75) & 23.5\,(3.01) & 23.0\,(2.98) & 34.0\,(3.36) & 44.0\,(3.52) \\
 & 200 & 2.0\,(0.99) & 17.5\,(2.69) & 19.5\,(2.81) & 28.5\,(3.20) & 39.0\,(3.46) \\
 & 400 & 0.0\,(0.00) & 6.0\,(1.68) & 5.5\,(1.62) & 20.0\,(2.84) & 22.0\,(2.94) \\
 & 800 & 0.5\,(0.50) & 2.0\,(0.99) & 3.5\,(1.30) & 11.0\,(2.22) & 19.0\,(2.78) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.020\,(0.010) & 0.996\,(0.010) & 0.997\,(0.009) & 1.009\,(0.009) & 1.030\,(0.012) \\
 & 200 & 1.005\,(0.009) & 0.992\,(0.009) & 0.993\,(0.006) & 1.019\,(0.007) & 1.010\,(0.008) \\
 & 400 & 1.008\,(0.006) & 0.995\,(0.005) & 0.999\,(0.005) & 1.006\,(0.006) & 1.005\,(0.007) \\
 & 800 & 1.001\,(0.004) & 0.996\,(0.003) & 1.000\,(0.003) & 0.999\,(0.003) & 1.002\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.978\,(0.012) & 1.012\,(0.015) & 1.001\,(0.012) & 1.036\,(0.014) & 1.028\,(0.015) \\
 & 200 & 0.988\,(0.014) & 0.998\,(0.011) & 0.990\,(0.011) & 1.017\,(0.012) & 1.034\,(0.014) \\
 & 400 & 0.987\,(0.012) & 0.983\,(0.010) & 1.012\,(0.009) & 1.027\,(0.011) & 1.019\,(0.010) \\
 & 800 & 0.953\,(0.012) & 0.998\,(0.009) & 0.992\,(0.008) & 0.999\,(0.008) & 1.000\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.993\,(0.024) & 1.009\,(0.016) & 1.017\,(0.015) & 1.002\,(0.017) & 1.080\,(0.027) \\
 & 200 & 0.981\,(0.018) & 1.007\,(0.014) & 1.019\,(0.016) & 1.045\,(0.016) & 1.018\,(0.016) \\
 & 400 & 0.953\,(0.015) & 0.998\,(0.013) & 1.016\,(0.012) & 1.004\,(0.015) & 1.002\,(0.013) \\
 & 800 & 0.965\,(0.015) & 0.988\,(0.014) & 1.027\,(0.016) & 0.983\,(0.012) & 1.020\,(0.016) \\
\addlinespace[2.2pt]
10 & 100 & 0.994\,(0.024) & 1.059\,(0.025) & 1.043\,(0.024) & 1.084\,(0.028) & 1.111\,(0.029) \\
 & 200 & 0.987\,(0.027) & 1.006\,(0.019) & 1.051\,(0.022) & 1.082\,(0.023) & 1.057\,(0.022) \\
 & 400 & 0.985\,(0.024) & 1.070\,(0.024) & 1.029\,(0.023) & 1.069\,(0.022) & 1.044\,(0.023) \\
 & 800 & 0.957\,(0.022) & 1.027\,(0.023) & 1.027\,(0.021) & 1.041\,(0.020) & 1.050\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 1.009\,(0.037) & 1.043\,(0.028) & 1.069\,(0.047) & 1.121\,(0.036) & 1.158\,(0.042) \\
 & 200 & 1.014\,(0.023) & 1.029\,(0.026) & 1.077\,(0.026) & 1.100\,(0.035) & 1.127\,(0.036) \\
 & 400 & 1.028\,(0.035) & 1.064\,(0.034) & 1.078\,(0.031) & 1.046\,(0.027) & 1.138\,(0.037) \\
 & 800 & 1.046\,(0.030) & 1.054\,(0.028) & 1.091\,(0.031) & 1.117\,(0.033) & 1.128\,(0.034) \\
\addlinespace[2.2pt]
50 & 100 & 1.104\,(0.038) & 1.325\,(0.070) & 1.232\,(0.047) & 1.212\,(0.047) & 1.251\,(0.050) \\
 & 200 & 1.142\,(0.048) & 1.206\,(0.059) & 1.193\,(0.057) & 1.140\,(0.041) & 1.220\,(0.051) \\
 & 400 & 1.033\,(0.036) & 1.185\,(0.043) & 1.145\,(0.036) & 1.186\,(0.047) & 1.157\,(0.045) \\
 & 800 & 1.122\,(0.035) & 1.087\,(0.039) & 1.187\,(0.046) & 1.135\,(0.036) & 1.156\,(0.041) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile02-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 4.5\,(1.47) & 8.5\,(1.98) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.002) & 1.001\,(0.002) \\
 & 200 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.003\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.998\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 0.999\,(0.002) & 1.004\,(0.002) \\
 & 200 & 0.997\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) & 1.002\,(0.002) \\
 & 400 & 0.996\,(0.001) & 0.998\,(0.001) & 1.002\,(0.001) & 0.998\,(0.001) & 0.999\,(0.002) \\
 & 800 & 0.998\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.991\,(0.003) & 0.999\,(0.003) & 0.998\,(0.002) & 1.001\,(0.002) & 1.006\,(0.003) \\
 & 200 & 0.987\,(0.003) & 0.997\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) & 1.006\,(0.003) \\
 & 400 & 0.991\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) & 1.005\,(0.002) \\
 & 800 & 0.996\,(0.002) & 1.000\,(0.002) & 0.999\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.976\,(0.005) & 1.001\,(0.004) & 0.995\,(0.005) & 1.008\,(0.004) & 1.014\,(0.005) \\
 & 200 & 0.994\,(0.004) & 1.003\,(0.004) & 1.005\,(0.004) & 1.006\,(0.004) & 1.002\,(0.003) \\
 & 400 & 0.997\,(0.004) & 1.003\,(0.004) & 1.001\,(0.003) & 1.007\,(0.004) & 1.008\,(0.004) \\
 & 800 & 0.997\,(0.003) & 1.000\,(0.003) & 0.999\,(0.003) & 1.000\,(0.003) & 1.012\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.970\,(0.007) & 1.001\,(0.006) & 1.002\,(0.009) & 1.050\,(0.015) & 1.056\,(0.016) \\
 & 200 & 0.978\,(0.008) & 0.998\,(0.006) & 1.002\,(0.005) & 1.040\,(0.017) & 1.015\,(0.013) \\
 & 400 & 0.990\,(0.007) & 1.001\,(0.005) & 1.010\,(0.005) & 0.996\,(0.005) & 1.013\,(0.008) \\
 & 800 & 0.981\,(0.007) & 1.008\,(0.005) & 0.997\,(0.006) & 1.025\,(0.006) & 1.006\,(0.006) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile03-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) & 10.5\,(2.17) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 2.5\,(1.11) & 7.5\,(1.87) & 14.0\,(2.46) & 22.5\,(2.96) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) & 7.5\,(1.87) & 17.0\,(2.66) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.0\,(1.39) & 5.5\,(1.62) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.5\,(1.30) \\
\addlinespace[2.2pt]
50 & 100 & 5.0\,(1.54) & 23.5\,(3.01) & 23.0\,(2.98) & 30.5\,(3.26) & 39.0\,(3.46) \\
 & 200 & 1.5\,(0.86) & 12.0\,(2.30) & 17.0\,(2.66) & 28.5\,(3.20) & 31.5\,(3.29) \\
 & 400 & 0.5\,(0.50) & 6.0\,(1.68) & 15.5\,(2.57) & 25.5\,(3.09) & 29.5\,(3.23) \\
 & 800 & 0.0\,(0.00) & 0.5\,(0.50) & 7.5\,(1.87) & 15.0\,(2.53) & 15.0\,(2.53) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.996\,(0.011) & 0.993\,(0.009) & 0.998\,(0.009) & 1.009\,(0.009) & 1.010\,(0.012) \\
 & 200 & 1.017\,(0.007) & 0.990\,(0.006) & 1.005\,(0.008) & 0.995\,(0.007) & 1.015\,(0.007) \\
 & 400 & 1.000\,(0.005) & 0.996\,(0.005) & 0.999\,(0.005) & 1.000\,(0.004) & 1.003\,(0.006) \\
 & 800 & 1.005\,(0.004) & 1.002\,(0.003) & 1.000\,(0.004) & 1.000\,(0.003) & 0.994\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.992\,(0.010) & 1.000\,(0.011) & 0.997\,(0.010) & 1.031\,(0.015) & 1.035\,(0.013) \\
 & 200 & 0.977\,(0.010) & 0.989\,(0.009) & 1.013\,(0.012) & 1.003\,(0.014) & 1.009\,(0.011) \\
 & 400 & 0.984\,(0.010) & 1.012\,(0.010) & 0.983\,(0.009) & 1.018\,(0.011) & 1.020\,(0.010) \\
 & 800 & 0.979\,(0.010) & 0.986\,(0.010) & 0.993\,(0.010) & 0.995\,(0.009) & 1.001\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.988\,(0.025) & 1.034\,(0.018) & 1.014\,(0.014) & 1.007\,(0.015) & 1.035\,(0.022) \\
 & 200 & 0.972\,(0.020) & 1.000\,(0.014) & 1.010\,(0.013) & 1.026\,(0.018) & 1.036\,(0.016) \\
 & 400 & 0.987\,(0.020) & 0.988\,(0.016) & 0.993\,(0.014) & 1.037\,(0.014) & 1.027\,(0.012) \\
 & 800 & 0.995\,(0.016) & 1.019\,(0.013) & 1.005\,(0.014) & 1.038\,(0.012) & 1.020\,(0.012) \\
\addlinespace[2.2pt]
10 & 100 & 0.966\,(0.031) & 0.994\,(0.023) & 1.028\,(0.022) & 1.078\,(0.023) & 1.107\,(0.027) \\
 & 200 & 0.999\,(0.027) & 1.018\,(0.019) & 1.020\,(0.023) & 1.070\,(0.022) & 1.089\,(0.022) \\
 & 400 & 1.000\,(0.022) & 1.022\,(0.022) & 1.065\,(0.020) & 1.036\,(0.020) & 1.025\,(0.019) \\
 & 800 & 1.000\,(0.020) & 1.012\,(0.024) & 1.070\,(0.021) & 1.030\,(0.023) & 1.053\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 1.010\,(0.029) & 1.046\,(0.024) & 1.097\,(0.034) & 1.117\,(0.037) & 1.191\,(0.038) \\
 & 200 & 1.041\,(0.031) & 1.125\,(0.032) & 1.112\,(0.031) & 1.044\,(0.032) & 1.129\,(0.036) \\
 & 400 & 1.065\,(0.028) & 1.064\,(0.030) & 1.105\,(0.029) & 1.101\,(0.028) & 1.065\,(0.023) \\
 & 800 & 0.997\,(0.028) & 1.086\,(0.030) & 1.059\,(0.032) & 1.113\,(0.035) & 1.128\,(0.033) \\
\addlinespace[2.2pt]
50 & 100 & 1.013\,(0.038) & 1.157\,(0.054) & 1.190\,(0.047) & 1.212\,(0.047) & 1.283\,(0.056) \\
 & 200 & 1.153\,(0.066) & 1.140\,(0.044) & 1.166\,(0.038) & 1.201\,(0.043) & 1.137\,(0.048) \\
 & 400 & 1.111\,(0.032) & 1.127\,(0.040) & 1.181\,(0.044) & 1.224\,(0.048) & 1.137\,(0.039) \\
 & 800 & 1.113\,(0.033) & 1.171\,(0.040) & 1.192\,(0.058) & 1.194\,(0.051) & 1.146\,(0.037) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile03-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 7.5\,(1.87) & 12.5\,(2.34) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 5.5\,(1.62) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.004\,(0.001) & 1.001\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 400 & 0.999\,(0.000) & 0.999\,(0.000) & 0.999\,(0.000) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.997\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) & 1.001\,(0.002) \\
 & 200 & 1.002\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.003\,(0.002) \\
 & 400 & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.994\,(0.002) & 1.001\,(0.002) & 1.001\,(0.001) & 1.004\,(0.002) & 1.003\,(0.003) \\
 & 200 & 0.998\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) & 0.997\,(0.002) & 1.001\,(0.002) \\
 & 400 & 0.998\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) & 1.004\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.993\,(0.003) & 1.000\,(0.002) & 1.002\,(0.003) & 1.001\,(0.003) & 1.008\,(0.004) \\
 & 200 & 0.992\,(0.002) & 0.994\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) & 1.002\,(0.003) \\
 & 400 & 0.998\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) \\
 & 800 & 1.000\,(0.002) & 0.998\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.982\,(0.005) & 0.996\,(0.004) & 0.998\,(0.003) & 1.003\,(0.003) & 1.022\,(0.005) \\
 & 200 & 0.991\,(0.004) & 1.003\,(0.003) & 1.006\,(0.004) & 1.008\,(0.003) & 1.004\,(0.004) \\
 & 400 & 0.991\,(0.004) & 1.003\,(0.003) & 0.999\,(0.003) & 1.008\,(0.003) & 1.001\,(0.003) \\
 & 800 & 0.992\,(0.003) & 0.999\,(0.003) & 0.999\,(0.003) & 1.008\,(0.003) & 1.004\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.969\,(0.007) & 1.011\,(0.022) & 0.996\,(0.006) & 1.069\,(0.023) & 1.042\,(0.014) \\
 & 200 & 0.986\,(0.007) & 1.000\,(0.005) & 1.006\,(0.006) & 1.011\,(0.009) & 1.034\,(0.015) \\
 & 400 & 0.997\,(0.006) & 1.000\,(0.005) & 1.000\,(0.005) & 1.005\,(0.005) & 1.016\,(0.007) \\
 & 800 & 1.000\,(0.006) & 0.996\,(0.005) & 1.004\,(0.005) & 1.015\,(0.005) & 1.021\,(0.017) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile04-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 3.5\,(1.30) & 14.5\,(2.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 3.5\,(1.30) & 11.5\,(2.26) & 19.0\,(2.78) & 31.5\,(3.29) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 7.5\,(1.87) & 21.5\,(2.91) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.5\,(1.30) & 8.0\,(1.92) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.0\,(1.39) \\
\addlinespace[2.2pt]
50 & 100 & 9.5\,(2.08) & 19.0\,(2.78) & 23.0\,(2.98) & 37.0\,(3.42) & 38.0\,(3.44) \\
 & 200 & 3.5\,(1.30) & 9.0\,(2.03) & 19.0\,(2.78) & 27.5\,(3.17) & 32.5\,(3.32) \\
 & 400 & 0.0\,(0.00) & 11.0\,(2.22) & 14.5\,(2.50) & 20.5\,(2.86) & 32.5\,(3.32) \\
 & 800 & 0.0\,(0.00) & 0.5\,(0.50) & 3.5\,(1.30) & 15.5\,(2.57) & 19.5\,(2.81) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.023\,(0.010) & 0.998\,(0.011) & 1.001\,(0.010) & 0.985\,(0.012) & 1.022\,(0.015) \\
 & 200 & 1.019\,(0.009) & 0.996\,(0.007) & 0.999\,(0.006) & 1.012\,(0.006) & 1.003\,(0.008) \\
 & 400 & 0.998\,(0.005) & 0.998\,(0.005) & 1.011\,(0.005) & 0.997\,(0.005) & 1.000\,(0.005) \\
 & 800 & 1.002\,(0.004) & 0.996\,(0.004) & 1.001\,(0.004) & 1.001\,(0.004) & 0.995\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.989\,(0.012) & 1.012\,(0.014) & 1.001\,(0.011) & 1.020\,(0.010) & 1.022\,(0.017) \\
 & 200 & 0.985\,(0.009) & 0.990\,(0.011) & 1.009\,(0.013) & 1.018\,(0.011) & 0.994\,(0.013) \\
 & 400 & 0.981\,(0.009) & 0.986\,(0.010) & 1.017\,(0.010) & 0.996\,(0.009) & 1.008\,(0.011) \\
 & 800 & 0.995\,(0.012) & 1.001\,(0.009) & 0.995\,(0.007) & 1.016\,(0.008) & 1.006\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 1.017\,(0.017) & 1.004\,(0.016) & 1.007\,(0.014) & 1.017\,(0.015) & 1.049\,(0.019) \\
 & 200 & 0.972\,(0.019) & 0.998\,(0.015) & 1.022\,(0.016) & 1.010\,(0.016) & 1.057\,(0.018) \\
 & 400 & 0.980\,(0.016) & 1.007\,(0.013) & 1.021\,(0.012) & 1.011\,(0.014) & 1.028\,(0.014) \\
 & 800 & 1.000\,(0.015) & 1.035\,(0.016) & 1.039\,(0.013) & 1.006\,(0.010) & 1.016\,(0.013) \\
\addlinespace[2.2pt]
10 & 100 & 0.987\,(0.023) & 1.031\,(0.020) & 1.059\,(0.019) & 1.099\,(0.026) & 1.128\,(0.028) \\
 & 200 & 0.979\,(0.019) & 1.046\,(0.025) & 1.069\,(0.020) & 1.047\,(0.022) & 1.069\,(0.018) \\
 & 400 & 1.007\,(0.023) & 1.023\,(0.020) & 1.041\,(0.019) & 1.035\,(0.018) & 1.101\,(0.021) \\
 & 800 & 1.017\,(0.019) & 1.045\,(0.021) & 1.023\,(0.019) & 1.045\,(0.020) & 1.070\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 1.043\,(0.034) & 1.110\,(0.054) & 1.117\,(0.037) & 1.070\,(0.027) & 1.151\,(0.036) \\
 & 200 & 1.001\,(0.027) & 1.056\,(0.027) & 1.073\,(0.026) & 1.040\,(0.031) & 1.142\,(0.048) \\
 & 400 & 1.064\,(0.029) & 1.121\,(0.028) & 1.069\,(0.027) & 1.081\,(0.027) & 1.118\,(0.034) \\
 & 800 & 1.054\,(0.027) & 1.118\,(0.028) & 1.044\,(0.023) & 1.069\,(0.025) & 1.037\,(0.027) \\
\addlinespace[2.2pt]
50 & 100 & 1.087\,(0.056) & 1.231\,(0.051) & 1.269\,(0.066) & 1.224\,(0.049) & 1.192\,(0.044) \\
 & 200 & 1.196\,(0.057) & 1.183\,(0.042) & 1.215\,(0.051) & 1.247\,(0.052) & 1.314\,(0.053) \\
 & 400 & 1.071\,(0.032) & 1.085\,(0.036) & 1.237\,(0.054) & 1.209\,(0.049) & 1.213\,(0.045) \\
 & 800 & 1.038\,(0.032) & 1.056\,(0.030) & 1.123\,(0.038) & 1.149\,(0.044) & 1.117\,(0.033) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile04-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.5\,(1.47) & 11.5\,(2.26) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.5\,(1.47) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) & 1.002\,(0.002) & 1.002\,(0.002) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 1.000\,(0.002) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.002) \\
 & 200 & 0.999\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) & 1.002\,(0.001) & 0.997\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) \\
 & 800 & 1.000\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.994\,(0.002) & 1.002\,(0.002) & 0.996\,(0.001) & 1.004\,(0.002) & 1.007\,(0.002) \\
 & 200 & 0.999\,(0.001) & 0.998\,(0.002) & 0.999\,(0.001) & 1.002\,(0.001) & 1.003\,(0.002) \\
 & 400 & 0.997\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) \\
 & 800 & 0.998\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.991\,(0.003) & 0.996\,(0.003) & 0.998\,(0.003) & 1.000\,(0.003) & 1.010\,(0.003) \\
 & 200 & 0.997\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) \\
 & 400 & 1.000\,(0.002) & 1.000\,(0.002) & 1.005\,(0.002) & 1.004\,(0.002) & 0.999\,(0.002) \\
 & 800 & 1.000\,(0.002) & 1.001\,(0.002) & 0.998\,(0.002) & 1.004\,(0.002) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.982\,(0.004) & 0.994\,(0.004) & 1.005\,(0.004) & 1.011\,(0.003) & 1.022\,(0.007) \\
 & 200 & 0.989\,(0.004) & 1.003\,(0.004) & 0.996\,(0.003) & 1.006\,(0.003) & 1.004\,(0.003) \\
 & 400 & 0.998\,(0.003) & 1.010\,(0.004) & 1.001\,(0.003) & 1.008\,(0.004) & 1.002\,(0.003) \\
 & 800 & 1.000\,(0.003) & 1.003\,(0.002) & 1.001\,(0.004) & 1.001\,(0.003) & 1.004\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.979\,(0.006) & 0.993\,(0.007) & 1.008\,(0.005) & 1.041\,(0.019) & 1.060\,(0.014) \\
 & 200 & 0.986\,(0.006) & 0.995\,(0.005) & 1.010\,(0.005) & 0.995\,(0.010) & 1.026\,(0.012) \\
 & 400 & 0.992\,(0.006) & 0.997\,(0.005) & 0.994\,(0.005) & 1.021\,(0.009) & 1.008\,(0.006) \\
 & 800 & 0.999\,(0.005) & 1.002\,(0.006) & 1.007\,(0.004) & 1.013\,(0.004) & 1.011\,(0.009) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile05-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 5.0\,(1.54) & 12.5\,(2.34) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 4.0\,(1.39) & 8.0\,(1.92) & 16.0\,(2.60) & 24.5\,(3.05) \\
 & 200 & 0.0\,(0.00) & 2.5\,(1.11) & 3.5\,(1.30) & 9.0\,(2.03) & 14.5\,(2.50) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.0\,(1.39) & 10.5\,(2.17) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
\addlinespace[2.2pt]
50 & 100 & 11.0\,(2.22) & 22.0\,(2.94) & 28.0\,(3.18) & 34.5\,(3.37) & 39.0\,(3.46) \\
 & 200 & 4.0\,(1.39) & 18.0\,(2.72) & 21.0\,(2.89) & 26.5\,(3.13) & 32.5\,(3.32) \\
 & 400 & 1.5\,(0.86) & 12.5\,(2.34) & 14.5\,(2.50) & 20.5\,(2.86) & 28.0\,(3.18) \\
 & 800 & 0.0\,(0.00) & 3.5\,(1.30) & 5.0\,(1.54) & 11.0\,(2.22) & 24.0\,(3.03) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.008\,(0.012) & 0.993\,(0.010) & 1.011\,(0.009) & 1.003\,(0.010) & 1.018\,(0.013) \\
 & 200 & 1.013\,(0.007) & 0.986\,(0.008) & 1.003\,(0.006) & 1.005\,(0.006) & 1.005\,(0.008) \\
 & 400 & 0.999\,(0.006) & 1.002\,(0.004) & 1.006\,(0.005) & 1.003\,(0.005) & 1.010\,(0.007) \\
 & 800 & 1.010\,(0.004) & 1.007\,(0.004) & 0.998\,(0.003) & 1.006\,(0.004) & 1.008\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.997\,(0.016) & 1.002\,(0.013) & 0.981\,(0.013) & 1.047\,(0.014) & 0.994\,(0.016) \\
 & 200 & 1.002\,(0.010) & 1.017\,(0.011) & 1.014\,(0.011) & 0.990\,(0.010) & 1.035\,(0.013) \\
 & 400 & 0.980\,(0.010) & 0.999\,(0.010) & 0.999\,(0.010) & 1.035\,(0.012) & 1.011\,(0.010) \\
 & 800 & 0.979\,(0.012) & 0.993\,(0.010) & 1.004\,(0.010) & 1.017\,(0.010) & 1.021\,(0.009) \\
\addlinespace[2.2pt]
5 & 100 & 1.015\,(0.025) & 1.017\,(0.015) & 1.007\,(0.015) & 1.050\,(0.018) & 1.018\,(0.017) \\
 & 200 & 0.979\,(0.017) & 0.984\,(0.014) & 1.035\,(0.015) & 1.059\,(0.014) & 1.042\,(0.015) \\
 & 400 & 0.973\,(0.014) & 1.017\,(0.013) & 1.027\,(0.014) & 1.006\,(0.013) & 1.019\,(0.014) \\
 & 800 & 0.992\,(0.014) & 0.991\,(0.016) & 1.011\,(0.016) & 1.004\,(0.014) & 1.029\,(0.011) \\
\addlinespace[2.2pt]
10 & 100 & 0.998\,(0.021) & 1.075\,(0.020) & 1.084\,(0.035) & 1.032\,(0.021) & 1.128\,(0.030) \\
 & 200 & 1.000\,(0.019) & 1.030\,(0.020) & 1.075\,(0.023) & 1.059\,(0.024) & 1.068\,(0.020) \\
 & 400 & 0.984\,(0.019) & 1.050\,(0.022) & 1.081\,(0.021) & 1.054\,(0.019) & 1.025\,(0.020) \\
 & 800 & 0.982\,(0.021) & 1.036\,(0.020) & 1.063\,(0.018) & 1.031\,(0.017) & 1.035\,(0.019) \\
\addlinespace[2.2pt]
20 & 100 & 1.002\,(0.025) & 1.059\,(0.036) & 1.094\,(0.026) & 1.174\,(0.035) & 1.151\,(0.038) \\
 & 200 & 1.080\,(0.029) & 1.078\,(0.031) & 1.084\,(0.033) & 1.120\,(0.030) & 1.109\,(0.028) \\
 & 400 & 1.112\,(0.031) & 1.099\,(0.028) & 1.065\,(0.023) & 1.118\,(0.038) & 1.115\,(0.032) \\
 & 800 & 1.052\,(0.029) & 1.068\,(0.028) & 1.041\,(0.022) & 1.097\,(0.028) & 1.125\,(0.028) \\
\addlinespace[2.2pt]
50 & 100 & 1.104\,(0.046) & 1.137\,(0.044) & 1.309\,(0.063) & 1.118\,(0.057) & 1.404\,(0.062) \\
 & 200 & 1.142\,(0.052) & 1.143\,(0.047) & 1.218\,(0.053) & 1.290\,(0.055) & 1.197\,(0.045) \\
 & 400 & 1.129\,(0.056) & 1.164\,(0.045) & 1.253\,(0.056) & 1.142\,(0.044) & 1.167\,(0.050) \\
 & 800 & 1.092\,(0.037) & 1.126\,(0.052) & 1.169\,(0.045) & 1.157\,(0.048) & 1.138\,(0.049) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile05-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 9.0\,(2.03) & 12.0\,(2.30) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.003\,(0.002) & 1.002\,(0.002) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.996\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 0.999\,(0.002) & 1.001\,(0.002) \\
 & 200 & 0.997\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.005\,(0.002) \\
 & 400 & 0.997\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.985\,(0.003) & 0.996\,(0.003) & 0.998\,(0.002) & 1.003\,(0.002) & 1.006\,(0.003) \\
 & 200 & 0.995\,(0.002) & 0.997\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.006\,(0.003) \\
 & 400 & 0.998\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 0.998\,(0.002) & 1.004\,(0.002) \\
 & 800 & 1.000\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 1.002\,(0.001) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.987\,(0.005) & 1.001\,(0.003) & 1.007\,(0.003) & 1.011\,(0.007) & 1.015\,(0.005) \\
 & 200 & 0.989\,(0.004) & 1.000\,(0.003) & 1.003\,(0.003) & 1.000\,(0.003) & 1.008\,(0.004) \\
 & 400 & 0.998\,(0.003) & 1.006\,(0.002) & 1.004\,(0.003) & 0.999\,(0.003) & 1.003\,(0.004) \\
 & 800 & 1.000\,(0.003) & 0.991\,(0.003) & 1.001\,(0.003) & 1.004\,(0.003) & 1.003\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.967\,(0.006) & 1.010\,(0.005) & 1.006\,(0.005) & 1.052\,(0.025) & 1.026\,(0.017) \\
 & 200 & 0.994\,(0.005) & 1.007\,(0.006) & 0.997\,(0.004) & 1.016\,(0.013) & 1.039\,(0.014) \\
 & 400 & 0.999\,(0.005) & 1.002\,(0.005) & 1.005\,(0.005) & 1.008\,(0.005) & 1.017\,(0.015) \\
 & 800 & 1.001\,(0.006) & 0.998\,(0.004) & 1.013\,(0.005) & 0.995\,(0.005) & 0.994\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile06-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 7.5\,(1.87) & 9.0\,(2.03) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 4.5\,(1.47) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.5\,(0.50) & 5.5\,(1.62) & 11.0\,(2.22) & 16.5\,(2.63) & 20.0\,(2.84) \\
 & 200 & 0.0\,(0.00) & 1.5\,(0.86) & 4.0\,(1.39) & 7.0\,(1.81) & 21.5\,(2.91) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) & 11.0\,(2.22) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 3.5\,(1.30) \\
\addlinespace[2.2pt]
50 & 100 & 6.0\,(1.68) & 22.5\,(2.96) & 36.5\,(3.41) & 32.5\,(3.32) & 41.0\,(3.49) \\
 & 200 & 2.0\,(0.99) & 18.0\,(2.72) & 23.0\,(2.98) & 30.5\,(3.26) & 38.5\,(3.45) \\
 & 400 & 0.0\,(0.00) & 8.5\,(1.98) & 10.0\,(2.13) & 21.0\,(2.89) & 32.5\,(3.32) \\
 & 800 & 0.0\,(0.00) & 2.0\,(0.99) & 6.0\,(1.68) & 14.5\,(2.50) & 22.5\,(2.96) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.013\,(0.010) & 1.006\,(0.010) & 1.005\,(0.010) & 1.019\,(0.018) & 1.016\,(0.011) \\
 & 200 & 0.991\,(0.008) & 1.008\,(0.007) & 1.003\,(0.006) & 0.999\,(0.007) & 0.996\,(0.008) \\
 & 400 & 1.003\,(0.005) & 0.997\,(0.004) & 0.998\,(0.005) & 1.008\,(0.005) & 1.002\,(0.005) \\
 & 800 & 0.998\,(0.004) & 1.003\,(0.004) & 0.999\,(0.003) & 0.998\,(0.004) & 1.003\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 1.013\,(0.015) & 1.004\,(0.011) & 1.006\,(0.015) & 1.003\,(0.013) & 1.056\,(0.017) \\
 & 200 & 1.006\,(0.012) & 1.019\,(0.009) & 1.013\,(0.011) & 1.010\,(0.010) & 1.006\,(0.010) \\
 & 400 & 0.995\,(0.009) & 1.011\,(0.011) & 1.006\,(0.010) & 1.006\,(0.010) & 1.007\,(0.009) \\
 & 800 & 0.989\,(0.010) & 1.006\,(0.009) & 1.002\,(0.009) & 0.999\,(0.008) & 1.003\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.989\,(0.015) & 1.040\,(0.015) & 1.019\,(0.019) & 1.026\,(0.018) & 1.043\,(0.018) \\
 & 200 & 0.980\,(0.017) & 1.019\,(0.014) & 1.006\,(0.011) & 1.044\,(0.014) & 1.029\,(0.018) \\
 & 400 & 0.992\,(0.015) & 1.024\,(0.014) & 1.011\,(0.011) & 1.002\,(0.011) & 1.021\,(0.013) \\
 & 800 & 0.994\,(0.018) & 1.007\,(0.012) & 1.017\,(0.011) & 1.042\,(0.014) & 1.020\,(0.013) \\
\addlinespace[2.2pt]
10 & 100 & 1.025\,(0.025) & 1.067\,(0.024) & 1.014\,(0.021) & 1.051\,(0.023) & 1.109\,(0.028) \\
 & 200 & 0.991\,(0.023) & 1.010\,(0.016) & 1.035\,(0.022) & 1.078\,(0.028) & 1.099\,(0.021) \\
 & 400 & 1.010\,(0.023) & 1.045\,(0.021) & 1.026\,(0.018) & 1.077\,(0.023) & 1.053\,(0.020) \\
 & 800 & 1.002\,(0.024) & 1.041\,(0.020) & 1.056\,(0.021) & 1.047\,(0.018) & 1.087\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 1.038\,(0.037) & 1.091\,(0.042) & 1.127\,(0.035) & 1.169\,(0.039) & 1.100\,(0.037) \\
 & 200 & 0.974\,(0.027) & 1.047\,(0.028) & 1.022\,(0.030) & 1.049\,(0.025) & 1.171\,(0.038) \\
 & 400 & 1.041\,(0.030) & 1.064\,(0.028) & 1.041\,(0.024) & 1.074\,(0.024) & 1.088\,(0.031) \\
 & 800 & 1.073\,(0.030) & 1.068\,(0.028) & 1.053\,(0.029) & 1.103\,(0.028) & 1.101\,(0.026) \\
\addlinespace[2.2pt]
50 & 100 & 1.140\,(0.050) & 1.280\,(0.068) & 1.209\,(0.053) & 1.174\,(0.049) & 1.315\,(0.058) \\
 & 200 & 1.098\,(0.039) & 1.180\,(0.047) & 1.299\,(0.059) & 1.134\,(0.043) & 1.261\,(0.049) \\
 & 400 & 1.114\,(0.034) & 1.196\,(0.065) & 1.156\,(0.038) & 1.115\,(0.042) & 1.279\,(0.057) \\
 & 800 & 1.136\,(0.039) & 1.133\,(0.043) & 1.097\,(0.031) & 1.203\,(0.049) & 1.201\,(0.045) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile06-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) & 7.0\,(1.81) & 14.5\,(2.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 8.0\,(1.92) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) \\
 & 200 & 1.001\,(0.000) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.998\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) & 1.003\,(0.002) \\
 & 200 & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.994\,(0.002) & 1.000\,(0.002) & 1.003\,(0.001) & 1.004\,(0.002) & 1.004\,(0.002) \\
 & 200 & 0.996\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.002\,(0.002) & 1.002\,(0.002) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.002) \\
 & 800 & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.990\,(0.003) & 1.002\,(0.002) & 1.002\,(0.002) & 1.002\,(0.003) & 1.010\,(0.003) \\
 & 200 & 0.990\,(0.003) & 1.005\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) \\
 & 400 & 0.998\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.005\,(0.002) \\
 & 800 & 0.997\,(0.002) & 1.001\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.981\,(0.004) & 0.998\,(0.004) & 1.000\,(0.004) & 1.006\,(0.004) & 1.012\,(0.005) \\
 & 200 & 0.990\,(0.004) & 1.000\,(0.003) & 1.006\,(0.003) & 1.001\,(0.003) & 1.004\,(0.004) \\
 & 400 & 0.998\,(0.003) & 1.006\,(0.003) & 1.005\,(0.003) & 1.008\,(0.003) & 1.001\,(0.003) \\
 & 800 & 1.003\,(0.004) & 1.005\,(0.003) & 1.005\,(0.003) & 1.000\,(0.003) & 1.004\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.978\,(0.006) & 0.996\,(0.006) & 1.028\,(0.021) & 1.038\,(0.016) & 1.099\,(0.028) \\
 & 200 & 0.989\,(0.005) & 1.001\,(0.006) & 1.001\,(0.011) & 1.035\,(0.014) & 1.061\,(0.026) \\
 & 400 & 1.003\,(0.005) & 1.006\,(0.004) & 1.002\,(0.005) & 1.012\,(0.005) & 1.032\,(0.014) \\
 & 800 & 1.000\,(0.005) & 1.004\,(0.006) & 0.999\,(0.004) & 1.007\,(0.004) & 1.009\,(0.006) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile07-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 11.0\,(2.22) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.5\,(1.47) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 3.0\,(1.21) & 8.0\,(1.92) & 18.5\,(2.75) & 26.0\,(3.11) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 10.5\,(2.17) & 14.0\,(2.46) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 1.5\,(0.86) & 5.5\,(1.62) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) \\
\addlinespace[2.2pt]
50 & 100 & 7.5\,(1.87) & 15.5\,(2.57) & 30.5\,(3.26) & 35.5\,(3.39) & 36.0\,(3.40) \\
 & 200 & 3.0\,(1.21) & 15.0\,(2.53) & 18.0\,(2.72) & 30.5\,(3.26) & 37.5\,(3.43) \\
 & 400 & 0.5\,(0.50) & 6.5\,(1.75) & 10.5\,(2.17) & 21.0\,(2.89) & 32.0\,(3.31) \\
 & 800 & 0.0\,(0.00) & 1.0\,(0.71) & 5.0\,(1.54) & 10.5\,(2.17) & 24.5\,(3.05) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.001\,(0.009) & 0.985\,(0.010) & 1.024\,(0.012) & 1.005\,(0.008) & 1.007\,(0.010) \\
 & 200 & 1.011\,(0.007) & 0.999\,(0.006) & 0.998\,(0.006) & 1.006\,(0.007) & 1.031\,(0.008) \\
 & 400 & 0.998\,(0.005) & 1.004\,(0.005) & 1.002\,(0.005) & 0.996\,(0.005) & 1.004\,(0.007) \\
 & 800 & 1.009\,(0.004) & 1.000\,(0.004) & 1.007\,(0.003) & 0.996\,(0.003) & 0.994\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.993\,(0.013) & 1.004\,(0.014) & 1.010\,(0.015) & 1.015\,(0.011) & 0.994\,(0.013) \\
 & 200 & 0.992\,(0.010) & 0.992\,(0.011) & 1.015\,(0.011) & 0.998\,(0.010) & 1.006\,(0.011) \\
 & 400 & 0.966\,(0.013) & 0.988\,(0.010) & 0.986\,(0.008) & 0.980\,(0.010) & 1.008\,(0.011) \\
 & 800 & 0.988\,(0.010) & 0.973\,(0.010) & 1.010\,(0.008) & 1.028\,(0.011) & 1.007\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.964\,(0.018) & 1.007\,(0.018) & 1.026\,(0.018) & 1.010\,(0.016) & 1.060\,(0.017) \\
 & 200 & 0.992\,(0.015) & 1.005\,(0.015) & 1.019\,(0.016) & 1.013\,(0.016) & 1.064\,(0.016) \\
 & 400 & 0.962\,(0.017) & 0.993\,(0.012) & 1.015\,(0.013) & 1.014\,(0.014) & 1.038\,(0.013) \\
 & 800 & 0.962\,(0.015) & 1.020\,(0.014) & 1.019\,(0.014) & 1.002\,(0.013) & 1.013\,(0.013) \\
\addlinespace[2.2pt]
10 & 100 & 0.985\,(0.025) & 1.035\,(0.024) & 1.065\,(0.024) & 1.053\,(0.027) & 1.082\,(0.025) \\
 & 200 & 0.983\,(0.022) & 1.059\,(0.022) & 1.040\,(0.021) & 1.071\,(0.023) & 1.089\,(0.023) \\
 & 400 & 1.020\,(0.024) & 1.018\,(0.019) & 1.046\,(0.016) & 1.038\,(0.018) & 1.081\,(0.022) \\
 & 800 & 1.018\,(0.025) & 1.014\,(0.020) & 1.040\,(0.022) & 1.070\,(0.020) & 1.119\,(0.024) \\
\addlinespace[2.2pt]
20 & 100 & 1.006\,(0.031) & 1.083\,(0.030) & 1.074\,(0.029) & 1.146\,(0.036) & 1.135\,(0.034) \\
 & 200 & 1.042\,(0.032) & 1.092\,(0.029) & 1.032\,(0.027) & 1.106\,(0.039) & 1.245\,(0.046) \\
 & 400 & 1.076\,(0.030) & 1.056\,(0.030) & 1.056\,(0.030) & 1.039\,(0.024) & 1.158\,(0.034) \\
 & 800 & 1.028\,(0.027) & 1.091\,(0.034) & 1.098\,(0.032) & 1.095\,(0.029) & 1.067\,(0.029) \\
\addlinespace[2.2pt]
50 & 100 & 1.100\,(0.060) & 1.306\,(0.112) & 1.207\,(0.051) & 1.198\,(0.050) & 1.253\,(0.046) \\
 & 200 & 1.109\,(0.046) & 1.250\,(0.070) & 1.220\,(0.055) & 1.245\,(0.058) & 1.249\,(0.049) \\
 & 400 & 1.043\,(0.047) & 1.186\,(0.051) & 1.181\,(0.044) & 1.232\,(0.057) & 1.316\,(0.063) \\
 & 800 & 1.091\,(0.034) & 1.064\,(0.030) & 1.158\,(0.039) & 1.136\,(0.050) & 1.158\,(0.044) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile07-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 3.5\,(1.30) & 11.5\,(2.26) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.0\,(1.21) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 0.998\,(0.001) & 0.998\,(0.001) & 1.000\,(0.001) & 1.001\,(0.002) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.998\,(0.002) & 1.000\,(0.001) & 1.003\,(0.001) & 1.001\,(0.002) & 1.001\,(0.002) \\
 & 200 & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 0.997\,(0.001) \\
 & 400 & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.994\,(0.002) & 0.998\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) \\
 & 200 & 0.998\,(0.002) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.004\,(0.002) \\
 & 400 & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.988\,(0.003) & 0.994\,(0.002) & 0.999\,(0.003) & 1.005\,(0.003) & 1.007\,(0.003) \\
 & 200 & 0.992\,(0.003) & 0.998\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.008\,(0.003) \\
 & 400 & 0.995\,(0.002) & 1.000\,(0.002) & 0.998\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) \\
 & 800 & 1.001\,(0.002) & 0.999\,(0.002) & 1.001\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.980\,(0.004) & 1.002\,(0.004) & 0.999\,(0.004) & 1.004\,(0.003) & 1.015\,(0.005) \\
 & 200 & 0.997\,(0.004) & 1.006\,(0.004) & 1.005\,(0.003) & 1.004\,(0.003) & 1.003\,(0.004) \\
 & 400 & 0.998\,(0.004) & 0.998\,(0.003) & 1.001\,(0.003) & 1.004\,(0.003) & 1.007\,(0.004) \\
 & 800 & 1.004\,(0.003) & 1.001\,(0.003) & 1.003\,(0.003) & 1.000\,(0.003) & 1.006\,(0.004) \\
\addlinespace[2.2pt]
50 & 100 & 0.981\,(0.007) & 0.997\,(0.006) & 1.021\,(0.015) & 1.011\,(0.015) & 1.028\,(0.010) \\
 & 200 & 0.986\,(0.007) & 1.010\,(0.006) & 1.010\,(0.006) & 1.010\,(0.007) & 1.029\,(0.019) \\
 & 400 & 0.992\,(0.006) & 1.001\,(0.005) & 1.011\,(0.005) & 1.003\,(0.005) & 1.030\,(0.013) \\
 & 800 & 0.991\,(0.007) & 1.003\,(0.005) & 1.005\,(0.004) & 1.005\,(0.005) & 1.006\,(0.006) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.25$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile08-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 3.5\,(1.30) & 10.5\,(2.17) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 2.5\,(1.11) & 6.0\,(1.68) & 16.5\,(2.63) & 26.0\,(3.11) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) & 7.5\,(1.87) & 17.0\,(2.66) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.0\,(1.21) & 7.0\,(1.81) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
\addlinespace[2.2pt]
50 & 100 & 8.5\,(1.98) & 20.5\,(2.86) & 21.5\,(2.91) & 33.0\,(3.33) & 43.0\,(3.51) \\
 & 200 & 2.5\,(1.11) & 18.0\,(2.72) & 22.0\,(2.94) & 26.5\,(3.13) & 37.0\,(3.42) \\
 & 400 & 0.0\,(0.00) & 6.5\,(1.75) & 7.5\,(1.87) & 24.0\,(3.03) & 35.0\,(3.38) \\
 & 800 & 0.0\,(0.00) & 0.5\,(0.50) & 6.5\,(1.75) & 10.5\,(2.17) & 22.0\,(2.94) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.014\,(0.010) & 0.998\,(0.010) & 1.010\,(0.011) & 1.003\,(0.011) & 1.037\,(0.014) \\
 & 200 & 1.006\,(0.008) & 1.011\,(0.009) & 0.994\,(0.006) & 0.999\,(0.007) & 1.011\,(0.007) \\
 & 400 & 0.994\,(0.006) & 1.004\,(0.005) & 0.997\,(0.005) & 0.999\,(0.005) & 1.007\,(0.007) \\
 & 800 & 1.000\,(0.004) & 1.008\,(0.003) & 0.995\,(0.003) & 0.994\,(0.004) & 1.000\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.991\,(0.013) & 0.998\,(0.013) & 1.014\,(0.013) & 1.008\,(0.013) & 1.056\,(0.018) \\
 & 200 & 0.987\,(0.011) & 0.995\,(0.010) & 0.999\,(0.011) & 1.005\,(0.012) & 1.044\,(0.011) \\
 & 400 & 0.992\,(0.011) & 1.001\,(0.010) & 0.996\,(0.009) & 0.997\,(0.008) & 0.979\,(0.010) \\
 & 800 & 0.950\,(0.010) & 1.007\,(0.009) & 0.991\,(0.009) & 1.003\,(0.008) & 0.993\,(0.009) \\
\addlinespace[2.2pt]
5 & 100 & 0.960\,(0.019) & 0.992\,(0.017) & 0.997\,(0.014) & 0.987\,(0.017) & 1.075\,(0.022) \\
 & 200 & 0.985\,(0.016) & 0.996\,(0.015) & 0.993\,(0.016) & 1.017\,(0.016) & 1.045\,(0.014) \\
 & 400 & 0.966\,(0.017) & 1.006\,(0.014) & 1.018\,(0.018) & 1.030\,(0.013) & 1.019\,(0.016) \\
 & 800 & 0.973\,(0.018) & 1.022\,(0.014) & 1.033\,(0.015) & 1.018\,(0.014) & 1.021\,(0.012) \\
\addlinespace[2.2pt]
10 & 100 & 0.985\,(0.026) & 1.001\,(0.020) & 1.084\,(0.027) & 1.090\,(0.024) & 1.101\,(0.030) \\
 & 200 & 0.963\,(0.020) & 1.077\,(0.023) & 1.079\,(0.028) & 1.051\,(0.019) & 1.031\,(0.024) \\
 & 400 & 1.057\,(0.027) & 1.014\,(0.018) & 1.033\,(0.021) & 1.028\,(0.021) & 1.058\,(0.026) \\
 & 800 & 0.994\,(0.023) & 1.030\,(0.025) & 0.998\,(0.021) & 1.057\,(0.018) & 1.048\,(0.021) \\
\addlinespace[2.2pt]
20 & 100 & 1.000\,(0.031) & 1.055\,(0.030) & 1.077\,(0.032) & 1.118\,(0.044) & 1.200\,(0.037) \\
 & 200 & 0.949\,(0.040) & 1.038\,(0.027) & 1.072\,(0.030) & 1.070\,(0.033) & 1.120\,(0.035) \\
 & 400 & 1.058\,(0.035) & 1.101\,(0.031) & 1.115\,(0.028) & 1.084\,(0.028) & 1.144\,(0.033) \\
 & 800 & 1.096\,(0.037) & 1.075\,(0.035) & 1.092\,(0.028) & 1.040\,(0.028) & 1.090\,(0.029) \\
\addlinespace[2.2pt]
50 & 100 & 1.151\,(0.059) & 1.206\,(0.055) & 1.227\,(0.050) & 1.195\,(0.050) & 1.202\,(0.051) \\
 & 200 & 1.047\,(0.036) & 1.278\,(0.065) & 1.124\,(0.037) & 1.164\,(0.053) & 1.161\,(0.049) \\
 & 400 & 1.075\,(0.030) & 1.100\,(0.040) & 1.153\,(0.043) & 1.123\,(0.045) & 1.177\,(0.045) \\
 & 800 & 1.057\,(0.037) & 1.111\,(0.036) & 1.187\,(0.047) & 1.198\,(0.044) & 1.183\,(0.046) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.25$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile08-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) & 4.0\,(1.39) & 13.5\,(2.42) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 5.5\,(1.62) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
 & 800 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.997\,(0.002) & 1.002\,(0.001) & 1.001\,(0.001) & 1.002\,(0.002) & 1.004\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) \\
 & 400 & 1.000\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.996\,(0.002) & 1.000\,(0.001) & 1.002\,(0.002) & 1.004\,(0.002) & 1.005\,(0.003) \\
 & 200 & 0.998\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) & 1.002\,(0.002) & 1.000\,(0.002) \\
 & 400 & 0.996\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.998\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.988\,(0.004) & 1.002\,(0.002) & 1.004\,(0.002) & 1.008\,(0.003) & 1.008\,(0.003) \\
 & 200 & 0.992\,(0.003) & 1.001\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) & 1.000\,(0.003) \\
 & 400 & 0.997\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) & 1.003\,(0.002) & 1.004\,(0.002) \\
 & 800 & 1.002\,(0.002) & 0.998\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 1.005\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.980\,(0.004) & 0.999\,(0.004) & 1.004\,(0.003) & 1.005\,(0.003) & 1.014\,(0.004) \\
 & 200 & 0.995\,(0.005) & 0.998\,(0.004) & 0.998\,(0.003) & 1.003\,(0.004) & 1.004\,(0.004) \\
 & 400 & 1.001\,(0.004) & 0.999\,(0.003) & 0.999\,(0.003) & 1.004\,(0.003) & 1.001\,(0.003) \\
 & 800 & 0.994\,(0.003) & 0.998\,(0.004) & 1.002\,(0.003) & 1.000\,(0.003) & 0.996\,(0.004) \\
\addlinespace[2.2pt]
50 & 100 & 0.981\,(0.007) & 1.001\,(0.007) & 1.011\,(0.007) & 1.038\,(0.017) & 1.046\,(0.018) \\
 & 200 & 0.986\,(0.008) & 0.996\,(0.006) & 0.991\,(0.006) & 1.021\,(0.009) & 1.020\,(0.013) \\
 & 400 & 1.007\,(0.007) & 1.008\,(0.006) & 1.000\,(0.005) & 1.004\,(0.005) & 1.010\,(0.007) \\
 & 800 & 0.997\,(0.006) & 1.012\,(0.005) & 1.017\,(0.007) & 0.998\,(0.007) & 1.018\,(0.006) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile09-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 1.0\,(0.71) & 6.5\,(1.75) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 5.0\,(1.54) & 7.5\,(1.87) & 17.5\,(2.69) & 20.5\,(2.86) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 4.5\,(1.47) & 16.5\,(2.63) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 8.0\,(1.92) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
\addlinespace[2.2pt]
50 & 100 & 9.0\,(2.03) & 21.0\,(2.89) & 25.5\,(3.09) & 28.5\,(3.20) & 41.5\,(3.49) \\
 & 200 & 2.5\,(1.11) & 16.5\,(2.63) & 21.0\,(2.89) & 24.0\,(3.03) & 30.0\,(3.25) \\
 & 400 & 0.0\,(0.00) & 8.0\,(1.92) & 10.0\,(2.13) & 14.5\,(2.50) & 27.5\,(3.17) \\
 & 800 & 0.0\,(0.00) & 3.0\,(1.21) & 3.5\,(1.30) & 9.0\,(2.03) & 19.0\,(2.78) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.011\,(0.011) & 1.016\,(0.009) & 1.016\,(0.010) & 1.011\,(0.010) & 1.009\,(0.013) \\
 & 200 & 0.997\,(0.008) & 0.999\,(0.007) & 1.004\,(0.006) & 1.000\,(0.006) & 1.009\,(0.007) \\
 & 400 & 0.999\,(0.005) & 0.999\,(0.005) & 1.005\,(0.004) & 0.999\,(0.004) & 1.004\,(0.005) \\
 & 800 & 1.003\,(0.004) & 1.001\,(0.003) & 1.003\,(0.004) & 0.999\,(0.003) & 1.000\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.995\,(0.012) & 0.982\,(0.012) & 1.011\,(0.012) & 1.006\,(0.012) & 1.037\,(0.015) \\
 & 200 & 0.973\,(0.012) & 0.986\,(0.011) & 0.980\,(0.010) & 1.010\,(0.012) & 1.030\,(0.014) \\
 & 400 & 0.992\,(0.012) & 0.993\,(0.011) & 0.988\,(0.010) & 1.006\,(0.011) & 1.020\,(0.009) \\
 & 800 & 0.968\,(0.010) & 0.996\,(0.011) & 0.999\,(0.008) & 0.994\,(0.007) & 1.003\,(0.009) \\
\addlinespace[2.2pt]
5 & 100 & 0.976\,(0.020) & 1.005\,(0.016) & 1.040\,(0.017) & 1.020\,(0.015) & 1.081\,(0.019) \\
 & 200 & 0.950\,(0.018) & 1.013\,(0.017) & 1.008\,(0.012) & 1.004\,(0.016) & 1.026\,(0.015) \\
 & 400 & 0.940\,(0.015) & 0.994\,(0.016) & 1.016\,(0.013) & 1.011\,(0.011) & 1.014\,(0.014) \\
 & 800 & 0.980\,(0.015) & 0.990\,(0.014) & 1.006\,(0.014) & 1.024\,(0.012) & 1.021\,(0.012) \\
\addlinespace[2.2pt]
10 & 100 & 0.985\,(0.029) & 1.032\,(0.022) & 1.045\,(0.030) & 1.021\,(0.022) & 1.083\,(0.028) \\
 & 200 & 0.981\,(0.021) & 1.021\,(0.022) & 1.041\,(0.025) & 1.040\,(0.018) & 1.069\,(0.020) \\
 & 400 & 0.987\,(0.026) & 1.025\,(0.024) & 1.039\,(0.023) & 1.025\,(0.021) & 1.053\,(0.023) \\
 & 800 & 1.025\,(0.026) & 0.998\,(0.022) & 1.042\,(0.021) & 1.028\,(0.020) & 1.061\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 1.001\,(0.035) & 1.063\,(0.031) & 1.090\,(0.035) & 1.119\,(0.043) & 1.095\,(0.030) \\
 & 200 & 1.015\,(0.037) & 1.024\,(0.027) & 1.034\,(0.026) & 1.047\,(0.030) & 1.099\,(0.031) \\
 & 400 & 0.966\,(0.040) & 1.050\,(0.036) & 1.045\,(0.028) & 1.098\,(0.030) & 1.087\,(0.026) \\
 & 800 & 1.054\,(0.035) & 1.084\,(0.028) & 1.080\,(0.029) & 1.016\,(0.032) & 1.053\,(0.024) \\
\addlinespace[2.2pt]
50 & 100 & 1.103\,(0.059) & 1.223\,(0.058) & 1.187\,(0.063) & 1.224\,(0.052) & 1.364\,(0.061) \\
 & 200 & 1.097\,(0.045) & 1.202\,(0.065) & 1.151\,(0.054) & 1.211\,(0.046) & 1.175\,(0.044) \\
 & 400 & 1.185\,(0.043) & 1.134\,(0.042) & 1.110\,(0.034) & 1.106\,(0.040) & 1.193\,(0.044) \\
 & 800 & 1.177\,(0.052) & 1.176\,(0.045) & 1.084\,(0.037) & 1.143\,(0.035) & 1.145\,(0.041) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile09-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) & 7.0\,(1.81) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 7.5\,(1.87) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) \\
 & 200 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.002\,(0.002) & 1.001\,(0.001) & 0.999\,(0.001) & 1.003\,(0.002) & 1.003\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.001\,(0.003) & 1.003\,(0.002) & 0.999\,(0.002) & 1.003\,(0.002) & 1.005\,(0.002) \\
 & 200 & 1.003\,(0.001) & 1.004\,(0.001) & 1.001\,(0.001) & 1.002\,(0.002) & 1.000\,(0.002) \\
 & 400 & 1.001\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.999\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.994\,(0.004) & 1.003\,(0.002) & 1.002\,(0.002) & 1.003\,(0.003) & 1.004\,(0.003) \\
 & 200 & 0.997\,(0.002) & 1.003\,(0.002) & 0.997\,(0.002) & 1.002\,(0.002) & 1.004\,(0.002) \\
 & 400 & 0.996\,(0.002) & 1.002\,(0.002) & 0.999\,(0.002) & 0.998\,(0.002) & 1.005\,(0.002) \\
 & 800 & 0.999\,(0.002) & 1.005\,(0.002) & 0.999\,(0.002) & 1.001\,(0.002) & 0.999\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.977\,(0.005) & 1.005\,(0.004) & 0.992\,(0.004) & 1.006\,(0.004) & 1.017\,(0.005) \\
 & 200 & 0.992\,(0.003) & 1.004\,(0.004) & 0.998\,(0.003) & 1.003\,(0.004) & 1.011\,(0.004) \\
 & 400 & 0.992\,(0.005) & 0.996\,(0.004) & 1.004\,(0.003) & 1.003\,(0.003) & 1.007\,(0.003) \\
 & 800 & 0.992\,(0.004) & 1.001\,(0.003) & 1.002\,(0.003) & 1.000\,(0.003) & 1.003\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.965\,(0.009) & 0.980\,(0.009) & 1.007\,(0.008) & 0.997\,(0.007) & 1.030\,(0.009) \\
 & 200 & 0.969\,(0.008) & 1.001\,(0.006) & 1.012\,(0.005) & 1.014\,(0.006) & 1.020\,(0.013) \\
 & 400 & 0.991\,(0.006) & 1.011\,(0.005) & 0.997\,(0.005) & 0.998\,(0.006) & 1.008\,(0.006) \\
 & 800 & 0.987\,(0.007) & 1.005\,(0.006) & 1.006\,(0.005) & 1.004\,(0.005) & 1.004\,(0.005) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile10-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 1.0\,(0.71) & 10.5\,(2.17) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 4.5\,(1.47) & 6.5\,(1.75) & 18.5\,(2.75) & 24.5\,(3.05) \\
 & 200 & 0.0\,(0.00) & 1.0\,(0.71) & 2.5\,(1.11) & 12.0\,(2.30) & 16.5\,(2.63) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) & 5.5\,(1.62) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
\addlinespace[2.2pt]
50 & 100 & 7.5\,(1.87) & 19.5\,(2.81) & 31.0\,(3.28) & 36.0\,(3.40) & 43.0\,(3.51) \\
 & 200 & 2.0\,(0.99) & 15.0\,(2.53) & 21.5\,(2.91) & 29.5\,(3.23) & 33.0\,(3.33) \\
 & 400 & 0.5\,(0.50) & 8.0\,(1.92) & 13.5\,(2.42) & 16.0\,(2.60) & 24.0\,(3.03) \\
 & 800 & 0.0\,(0.00) & 3.0\,(1.21) & 8.5\,(1.98) & 11.0\,(2.22) & 20.0\,(2.84) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.004\,(0.009) & 1.023\,(0.010) & 1.001\,(0.006) & 0.997\,(0.010) & 1.009\,(0.011) \\
 & 200 & 0.993\,(0.007) & 1.005\,(0.007) & 1.002\,(0.006) & 0.998\,(0.007) & 1.007\,(0.006) \\
 & 400 & 1.006\,(0.005) & 1.002\,(0.004) & 1.008\,(0.005) & 1.002\,(0.004) & 1.008\,(0.004) \\
 & 800 & 1.004\,(0.003) & 0.998\,(0.003) & 1.001\,(0.003) & 0.996\,(0.003) & 1.001\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.997\,(0.013) & 1.018\,(0.012) & 1.007\,(0.012) & 1.001\,(0.013) & 1.014\,(0.015) \\
 & 200 & 0.994\,(0.013) & 1.019\,(0.009) & 1.002\,(0.009) & 1.023\,(0.012) & 1.008\,(0.012) \\
 & 400 & 0.985\,(0.011) & 1.002\,(0.009) & 0.987\,(0.009) & 1.013\,(0.007) & 1.010\,(0.010) \\
 & 800 & 0.994\,(0.013) & 0.998\,(0.008) & 0.996\,(0.007) & 1.014\,(0.009) & 1.007\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.975\,(0.017) & 1.007\,(0.013) & 1.020\,(0.015) & 0.988\,(0.015) & 1.026\,(0.016) \\
 & 200 & 1.009\,(0.019) & 1.033\,(0.013) & 1.039\,(0.016) & 1.014\,(0.010) & 1.033\,(0.017) \\
 & 400 & 0.949\,(0.016) & 0.992\,(0.013) & 1.007\,(0.010) & 0.992\,(0.011) & 1.028\,(0.014) \\
 & 800 & 0.984\,(0.017) & 0.973\,(0.013) & 1.001\,(0.013) & 1.023\,(0.012) & 1.000\,(0.016) \\
\addlinespace[2.2pt]
10 & 100 & 0.931\,(0.031) & 1.064\,(0.021) & 1.040\,(0.021) & 1.019\,(0.018) & 1.069\,(0.025) \\
 & 200 & 0.996\,(0.030) & 1.023\,(0.019) & 1.031\,(0.017) & 1.059\,(0.019) & 1.057\,(0.021) \\
 & 400 & 0.987\,(0.024) & 1.008\,(0.020) & 1.020\,(0.021) & 1.034\,(0.021) & 1.028\,(0.020) \\
 & 800 & 1.041\,(0.025) & 1.039\,(0.019) & 1.051\,(0.018) & 1.019\,(0.016) & 1.067\,(0.018) \\
\addlinespace[2.2pt]
20 & 100 & 1.040\,(0.025) & 1.104\,(0.034) & 1.118\,(0.033) & 1.138\,(0.034) & 1.124\,(0.034) \\
 & 200 & 1.022\,(0.031) & 1.017\,(0.023) & 1.075\,(0.025) & 1.116\,(0.033) & 1.113\,(0.040) \\
 & 400 & 1.009\,(0.029) & 1.019\,(0.025) & 1.065\,(0.024) & 1.063\,(0.023) & 1.089\,(0.030) \\
 & 800 & 1.040\,(0.034) & 1.074\,(0.028) & 1.057\,(0.024) & 1.056\,(0.025) & 1.081\,(0.024) \\
\addlinespace[2.2pt]
50 & 100 & 1.175\,(0.053) & 1.120\,(0.056) & 1.235\,(0.058) & 1.210\,(0.050) & 1.222\,(0.047) \\
 & 200 & 1.104\,(0.035) & 1.126\,(0.042) & 1.142\,(0.062) & 1.212\,(0.051) & 1.231\,(0.046) \\
 & 400 & 1.100\,(0.043) & 1.194\,(0.054) & 1.128\,(0.038) & 1.162\,(0.033) & 1.172\,(0.044) \\
 & 800 & 1.132\,(0.041) & 1.147\,(0.042) & 1.085\,(0.031) & 1.126\,(0.033) & 1.136\,(0.035) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile10-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 4.0\,(1.39) & 13.5\,(2.42) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) \\
 & 200 & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.000\,(0.000) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.004\,(0.002) & 1.001\,(0.001) & 1.000\,(0.001) & 1.004\,(0.002) & 1.002\,(0.002) \\
 & 200 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.997\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) \\
 & 200 & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 0.999\,(0.002) \\
 & 400 & 0.997\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.992\,(0.003) & 1.000\,(0.002) & 0.999\,(0.002) & 1.001\,(0.003) & 1.002\,(0.003) \\
 & 200 & 1.000\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.006\,(0.002) & 0.999\,(0.002) \\
 & 400 & 0.996\,(0.002) & 1.002\,(0.001) & 0.999\,(0.001) & 1.003\,(0.002) & 1.002\,(0.002) \\
 & 800 & 1.000\,(0.002) & 1.001\,(0.002) & 1.002\,(0.001) & 0.999\,(0.002) & 0.998\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.985\,(0.004) & 0.995\,(0.004) & 0.994\,(0.004) & 1.003\,(0.004) & 1.012\,(0.004) \\
 & 200 & 0.989\,(0.004) & 1.001\,(0.003) & 1.000\,(0.003) & 1.004\,(0.003) & 1.007\,(0.004) \\
 & 400 & 0.995\,(0.003) & 1.007\,(0.003) & 1.004\,(0.002) & 1.007\,(0.003) & 1.003\,(0.003) \\
 & 800 & 0.998\,(0.003) & 0.997\,(0.003) & 0.997\,(0.003) & 1.005\,(0.003) & 0.998\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.986\,(0.008) & 1.000\,(0.007) & 1.008\,(0.012) & 1.019\,(0.009) & 1.037\,(0.018) \\
 & 200 & 0.992\,(0.006) & 1.014\,(0.005) & 1.000\,(0.006) & 1.009\,(0.005) & 1.018\,(0.019) \\
 & 400 & 1.000\,(0.006) & 1.003\,(0.005) & 1.003\,(0.004) & 1.006\,(0.005) & 1.006\,(0.005) \\
 & 800 & 0.990\,(0.007) & 0.996\,(0.005) & 1.005\,(0.006) & 1.000\,(0.005) & 1.003\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile11-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 6.5\,(1.75) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 4.0\,(1.39) & 4.0\,(1.39) & 16.5\,(2.63) & 23.0\,(2.98) \\
 & 200 & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) & 5.5\,(1.62) & 12.5\,(2.34) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) & 6.0\,(1.68) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
\addlinespace[2.2pt]
50 & 100 & 7.5\,(1.87) & 17.5\,(2.69) & 27.0\,(3.15) & 34.0\,(3.36) & 43.5\,(3.51) \\
 & 200 & 2.0\,(0.99) & 16.5\,(2.63) & 18.5\,(2.75) & 27.5\,(3.17) & 29.5\,(3.23) \\
 & 400 & 0.0\,(0.00) & 7.0\,(1.81) & 13.5\,(2.42) & 24.0\,(3.03) & 27.0\,(3.15) \\
 & 800 & 0.0\,(0.00) & 2.5\,(1.11) & 6.5\,(1.75) & 13.0\,(2.38) & 19.5\,(2.81) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.013\,(0.010) & 0.991\,(0.009) & 0.980\,(0.009) & 0.997\,(0.008) & 1.004\,(0.010) \\
 & 200 & 1.015\,(0.009) & 0.996\,(0.007) & 1.007\,(0.005) & 0.993\,(0.007) & 1.008\,(0.008) \\
 & 400 & 1.009\,(0.006) & 0.996\,(0.005) & 1.006\,(0.004) & 1.002\,(0.004) & 1.011\,(0.005) \\
 & 800 & 0.997\,(0.004) & 1.000\,(0.003) & 1.006\,(0.004) & 1.000\,(0.004) & 1.005\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.979\,(0.015) & 0.999\,(0.011) & 1.044\,(0.012) & 1.015\,(0.013) & 1.023\,(0.014) \\
 & 200 & 0.990\,(0.010) & 1.014\,(0.010) & 1.001\,(0.009) & 1.020\,(0.010) & 1.014\,(0.010) \\
 & 400 & 1.004\,(0.011) & 1.007\,(0.009) & 1.017\,(0.009) & 1.015\,(0.007) & 0.996\,(0.010) \\
 & 800 & 0.983\,(0.011) & 1.016\,(0.010) & 0.993\,(0.008) & 1.010\,(0.009) & 1.001\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.984\,(0.015) & 1.012\,(0.014) & 1.013\,(0.014) & 1.017\,(0.017) & 1.056\,(0.017) \\
 & 200 & 0.992\,(0.022) & 0.992\,(0.012) & 1.018\,(0.013) & 1.008\,(0.011) & 1.043\,(0.014) \\
 & 400 & 0.992\,(0.014) & 1.003\,(0.013) & 0.998\,(0.012) & 1.006\,(0.011) & 1.027\,(0.014) \\
 & 800 & 0.960\,(0.013) & 1.024\,(0.013) & 0.996\,(0.010) & 1.013\,(0.011) & 1.025\,(0.010) \\
\addlinespace[2.2pt]
10 & 100 & 0.969\,(0.028) & 0.997\,(0.022) & 1.046\,(0.019) & 1.015\,(0.017) & 1.092\,(0.023) \\
 & 200 & 1.002\,(0.022) & 1.004\,(0.018) & 1.036\,(0.017) & 1.050\,(0.020) & 1.052\,(0.019) \\
 & 400 & 0.990\,(0.017) & 1.024\,(0.015) & 1.058\,(0.019) & 1.055\,(0.016) & 1.046\,(0.016) \\
 & 800 & 0.993\,(0.016) & 1.034\,(0.017) & 1.024\,(0.017) & 1.037\,(0.014) & 1.052\,(0.016) \\
\addlinespace[2.2pt]
20 & 100 & 1.066\,(0.037) & 1.056\,(0.020) & 1.124\,(0.040) & 1.080\,(0.032) & 1.155\,(0.034) \\
 & 200 & 1.106\,(0.032) & 1.091\,(0.033) & 1.136\,(0.030) & 1.083\,(0.027) & 1.079\,(0.027) \\
 & 400 & 1.080\,(0.025) & 1.076\,(0.020) & 1.069\,(0.023) & 1.091\,(0.023) & 1.022\,(0.021) \\
 & 800 & 1.040\,(0.021) & 1.048\,(0.022) & 1.075\,(0.026) & 1.051\,(0.020) & 1.077\,(0.021) \\
\addlinespace[2.2pt]
50 & 100 & 1.227\,(0.065) & 1.270\,(0.071) & 1.180\,(0.050) & 1.246\,(0.051) & 1.241\,(0.045) \\
 & 200 & 1.191\,(0.045) & 1.231\,(0.075) & 1.160\,(0.042) & 1.203\,(0.047) & 1.159\,(0.041) \\
 & 400 & 1.159\,(0.036) & 1.162\,(0.066) & 1.147\,(0.036) & 1.161\,(0.043) & 1.099\,(0.035) \\
 & 800 & 1.071\,(0.033) & 1.149\,(0.040) & 1.150\,(0.045) & 1.148\,(0.035) & 1.133\,(0.035) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile11-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.5\,(1.30) & 12.5\,(2.34) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.002\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.999\,(0.002) & 1.002\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.004\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.000\,(0.002) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) & 1.005\,(0.002) \\
 & 200 & 0.998\,(0.002) & 1.000\,(0.001) & 1.003\,(0.001) & 1.001\,(0.001) & 1.002\,(0.002) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.996\,(0.003) & 0.997\,(0.002) & 1.001\,(0.002) & 1.002\,(0.003) & 1.006\,(0.003) \\
 & 200 & 0.995\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 1.003\,(0.002) & 1.005\,(0.003) \\
 & 400 & 0.998\,(0.002) & 1.000\,(0.002) & 1.005\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) \\
 & 800 & 0.998\,(0.002) & 0.999\,(0.002) & 1.002\,(0.001) & 1.001\,(0.002) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.989\,(0.003) & 1.001\,(0.004) & 1.000\,(0.003) & 1.008\,(0.004) & 1.010\,(0.004) \\
 & 200 & 1.001\,(0.003) & 1.005\,(0.003) & 1.008\,(0.003) & 1.004\,(0.003) & 1.001\,(0.003) \\
 & 400 & 0.998\,(0.003) & 1.004\,(0.002) & 1.006\,(0.003) & 1.001\,(0.003) & 1.002\,(0.002) \\
 & 800 & 1.000\,(0.003) & 1.002\,(0.002) & 1.005\,(0.002) & 1.003\,(0.002) & 1.006\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.994\,(0.006) & 1.005\,(0.005) & 1.016\,(0.005) & 1.016\,(0.009) & 1.071\,(0.016) \\
 & 200 & 0.989\,(0.005) & 1.003\,(0.005) & 1.016\,(0.006) & 1.022\,(0.008) & 1.027\,(0.013) \\
 & 400 & 0.999\,(0.005) & 1.005\,(0.006) & 0.995\,(0.004) & 1.001\,(0.005) & 1.012\,(0.004) \\
 & 800 & 1.004\,(0.005) & 1.000\,(0.004) & 1.008\,(0.004) & 0.999\,(0.003) & 1.011\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile12-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.0\,(1.21) & 7.0\,(1.81) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 3.5\,(1.30) & 7.0\,(1.81) & 12.0\,(2.30) & 22.0\,(2.94) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 4.0\,(1.39) & 5.0\,(1.54) & 14.0\,(2.46) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 7.0\,(1.81) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
\addlinespace[2.2pt]
50 & 100 & 6.0\,(1.68) & 27.5\,(3.17) & 21.5\,(2.91) & 29.5\,(3.23) & 41.5\,(3.49) \\
 & 200 & 5.5\,(1.62) & 10.5\,(2.17) & 22.5\,(2.96) & 31.0\,(3.28) & 33.0\,(3.33) \\
 & 400 & 1.0\,(0.71) & 6.5\,(1.75) & 14.5\,(2.50) & 20.0\,(2.84) & 33.0\,(3.33) \\
 & 800 & 0.0\,(0.00) & 3.5\,(1.30) & 5.0\,(1.54) & 11.0\,(2.22) & 19.0\,(2.78) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.011\,(0.009) & 1.004\,(0.009) & 0.988\,(0.009) & 0.991\,(0.009) & 1.014\,(0.009) \\
 & 200 & 1.008\,(0.006) & 1.006\,(0.006) & 0.999\,(0.006) & 1.001\,(0.008) & 1.000\,(0.008) \\
 & 400 & 1.002\,(0.005) & 0.997\,(0.005) & 0.993\,(0.004) & 1.005\,(0.004) & 1.016\,(0.005) \\
 & 800 & 0.996\,(0.003) & 1.001\,(0.003) & 1.002\,(0.003) & 1.004\,(0.003) & 0.999\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 1.003\,(0.013) & 1.009\,(0.014) & 1.016\,(0.011) & 1.040\,(0.013) & 1.035\,(0.015) \\
 & 200 & 0.987\,(0.009) & 1.000\,(0.010) & 0.999\,(0.008) & 1.004\,(0.010) & 1.030\,(0.012) \\
 & 400 & 1.005\,(0.011) & 1.011\,(0.010) & 1.011\,(0.010) & 1.000\,(0.008) & 1.006\,(0.008) \\
 & 800 & 1.007\,(0.011) & 0.999\,(0.009) & 1.016\,(0.010) & 1.018\,(0.007) & 1.008\,(0.007) \\
\addlinespace[2.2pt]
5 & 100 & 0.993\,(0.018) & 1.004\,(0.016) & 1.004\,(0.014) & 1.023\,(0.013) & 1.043\,(0.018) \\
 & 200 & 0.987\,(0.015) & 1.023\,(0.014) & 1.003\,(0.014) & 1.020\,(0.012) & 1.037\,(0.015) \\
 & 400 & 0.992\,(0.014) & 1.002\,(0.012) & 1.014\,(0.013) & 1.021\,(0.010) & 1.014\,(0.010) \\
 & 800 & 1.014\,(0.012) & 0.976\,(0.012) & 1.010\,(0.010) & 1.001\,(0.009) & 1.018\,(0.011) \\
\addlinespace[2.2pt]
10 & 100 & 1.039\,(0.023) & 1.037\,(0.020) & 1.033\,(0.019) & 1.051\,(0.020) & 1.032\,(0.027) \\
 & 200 & 1.028\,(0.023) & 1.018\,(0.015) & 1.033\,(0.019) & 1.054\,(0.018) & 1.064\,(0.018) \\
 & 400 & 1.068\,(0.021) & 1.007\,(0.019) & 1.066\,(0.017) & 1.022\,(0.013) & 1.055\,(0.018) \\
 & 800 & 1.016\,(0.021) & 1.021\,(0.018) & 1.072\,(0.018) & 1.046\,(0.012) & 1.035\,(0.017) \\
\addlinespace[2.2pt]
20 & 100 & 1.032\,(0.025) & 1.065\,(0.026) & 1.094\,(0.029) & 1.094\,(0.030) & 1.129\,(0.030) \\
 & 200 & 1.027\,(0.021) & 1.042\,(0.022) & 1.097\,(0.039) & 1.083\,(0.023) & 1.123\,(0.035) \\
 & 400 & 1.065\,(0.021) & 1.081\,(0.021) & 1.071\,(0.022) & 1.040\,(0.019) & 1.059\,(0.025) \\
 & 800 & 1.055\,(0.022) & 1.061\,(0.027) & 1.049\,(0.023) & 1.074\,(0.023) & 1.083\,(0.026) \\
\addlinespace[2.2pt]
50 & 100 & 1.199\,(0.069) & 1.242\,(0.056) & 1.169\,(0.036) & 1.225\,(0.046) & 1.143\,(0.054) \\
 & 200 & 1.355\,(0.088) & 1.133\,(0.047) & 1.229\,(0.050) & 1.161\,(0.048) & 1.122\,(0.038) \\
 & 400 & 1.150\,(0.045) & 1.119\,(0.045) & 1.119\,(0.034) & 1.115\,(0.038) & 1.171\,(0.037) \\
 & 800 & 1.073\,(0.026) & 1.105\,(0.034) & 1.148\,(0.031) & 1.100\,(0.035) & 1.143\,(0.032) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile12-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 3.0\,(1.21) & 12.5\,(2.34) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 5.5\,(1.62) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.000\,(0.002) & 0.999\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) & 1.002\,(0.002) \\
 & 200 & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) \\
 & 400 & 1.002\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.993\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) & 1.004\,(0.002) & 1.000\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 1.001\,(0.002) \\
 & 400 & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.003\,(0.001) & 1.001\,(0.002) \\
 & 800 & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.993\,(0.003) & 1.001\,(0.002) & 1.004\,(0.003) & 1.002\,(0.003) & 0.996\,(0.003) \\
 & 200 & 0.996\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) & 1.001\,(0.002) \\
 & 400 & 0.998\,(0.002) & 1.000\,(0.001) & 1.002\,(0.002) & 1.002\,(0.002) & 1.005\,(0.003) \\
 & 800 & 0.999\,(0.002) & 1.002\,(0.001) & 0.998\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.987\,(0.004) & 1.002\,(0.004) & 1.001\,(0.003) & 1.009\,(0.004) & 1.015\,(0.004) \\
 & 200 & 1.001\,(0.003) & 1.002\,(0.002) & 0.999\,(0.003) & 1.008\,(0.003) & 1.010\,(0.004) \\
 & 400 & 1.002\,(0.003) & 1.003\,(0.002) & 1.005\,(0.003) & 1.001\,(0.003) & 1.004\,(0.003) \\
 & 800 & 0.993\,(0.002) & 1.003\,(0.002) & 0.998\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.980\,(0.007) & 0.999\,(0.005) & 1.020\,(0.011) & 1.020\,(0.008) & 1.050\,(0.017) \\
 & 200 & 0.991\,(0.005) & 1.006\,(0.005) & 1.004\,(0.004) & 1.014\,(0.006) & 1.037\,(0.013) \\
 & 400 & 0.998\,(0.005) & 0.998\,(0.004) & 1.003\,(0.004) & 1.007\,(0.003) & 1.019\,(0.006) \\
 & 800 & 1.006\,(0.004) & 1.004\,(0.003) & 1.000\,(0.004) & 1.006\,(0.004) & 1.005\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile13-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 2.5\,(1.11) & 9.5\,(2.08) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 6.0\,(1.68) & 6.5\,(1.75) & 11.5\,(2.26) & 21.5\,(2.91) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 4.0\,(1.39) & 10.0\,(2.13) & 16.0\,(2.60) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 4.0\,(1.39) & 7.5\,(1.87) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
\addlinespace[2.2pt]
50 & 100 & 10.5\,(2.17) & 17.0\,(2.66) & 28.5\,(3.20) & 36.0\,(3.40) & 41.5\,(3.49) \\
 & 200 & 6.0\,(1.68) & 13.5\,(2.42) & 22.5\,(2.96) & 23.5\,(3.01) & 40.0\,(3.47) \\
 & 400 & 0.5\,(0.50) & 8.5\,(1.98) & 14.0\,(2.46) & 18.5\,(2.75) & 34.5\,(3.37) \\
 & 800 & 0.0\,(0.00) & 2.0\,(0.99) & 7.0\,(1.81) & 11.0\,(2.22) & 23.5\,(3.01) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.020\,(0.011) & 1.004\,(0.010) & 1.005\,(0.008) & 0.991\,(0.009) & 1.015\,(0.011) \\
 & 200 & 1.004\,(0.007) & 1.008\,(0.006) & 1.009\,(0.006) & 1.012\,(0.006) & 1.023\,(0.008) \\
 & 400 & 1.005\,(0.006) & 1.003\,(0.004) & 1.003\,(0.004) & 1.002\,(0.005) & 1.006\,(0.005) \\
 & 800 & 0.996\,(0.006) & 0.995\,(0.003) & 1.000\,(0.003) & 1.006\,(0.003) & 0.999\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.990\,(0.014) & 0.988\,(0.011) & 1.003\,(0.012) & 1.014\,(0.012) & 1.033\,(0.014) \\
 & 200 & 1.004\,(0.011) & 1.008\,(0.011) & 1.000\,(0.009) & 1.017\,(0.012) & 1.006\,(0.011) \\
 & 400 & 1.011\,(0.010) & 0.995\,(0.010) & 1.008\,(0.009) & 1.002\,(0.008) & 1.006\,(0.009) \\
 & 800 & 0.990\,(0.009) & 0.998\,(0.007) & 0.994\,(0.008) & 0.989\,(0.007) & 0.996\,(0.009) \\
\addlinespace[2.2pt]
5 & 100 & 0.967\,(0.017) & 1.019\,(0.012) & 1.026\,(0.015) & 1.011\,(0.015) & 1.026\,(0.017) \\
 & 200 & 0.992\,(0.014) & 1.023\,(0.014) & 0.995\,(0.012) & 1.036\,(0.015) & 1.020\,(0.013) \\
 & 400 & 0.978\,(0.016) & 0.994\,(0.012) & 1.015\,(0.011) & 1.007\,(0.012) & 1.009\,(0.011) \\
 & 800 & 0.975\,(0.015) & 1.018\,(0.013) & 1.006\,(0.010) & 1.031\,(0.012) & 1.021\,(0.011) \\
\addlinespace[2.2pt]
10 & 100 & 0.972\,(0.022) & 1.057\,(0.020) & 1.074\,(0.023) & 1.070\,(0.021) & 1.061\,(0.022) \\
 & 200 & 1.005\,(0.018) & 1.035\,(0.016) & 1.010\,(0.016) & 1.024\,(0.018) & 1.049\,(0.020) \\
 & 400 & 1.024\,(0.022) & 0.999\,(0.014) & 1.045\,(0.016) & 1.043\,(0.015) & 1.041\,(0.016) \\
 & 800 & 1.015\,(0.020) & 1.069\,(0.018) & 1.054\,(0.017) & 1.036\,(0.015) & 1.028\,(0.018) \\
\addlinespace[2.2pt]
20 & 100 & 1.063\,(0.031) & 1.108\,(0.034) & 1.097\,(0.027) & 1.088\,(0.027) & 1.123\,(0.033) \\
 & 200 & 0.999\,(0.029) & 1.082\,(0.023) & 1.073\,(0.026) & 1.057\,(0.034) & 1.089\,(0.038) \\
 & 400 & 1.052\,(0.028) & 1.045\,(0.020) & 1.109\,(0.024) & 1.091\,(0.031) & 1.084\,(0.026) \\
 & 800 & 1.099\,(0.025) & 1.062\,(0.021) & 1.073\,(0.027) & 1.074\,(0.024) & 1.062\,(0.020) \\
\addlinespace[2.2pt]
50 & 100 & 1.167\,(0.073) & 1.226\,(0.053) & 1.272\,(0.074) & 1.138\,(0.036) & 1.250\,(0.049) \\
 & 200 & 1.176\,(0.062) & 1.153\,(0.056) & 1.205\,(0.060) & 1.123\,(0.039) & 1.144\,(0.045) \\
 & 400 & 1.153\,(0.039) & 1.121\,(0.037) & 1.240\,(0.052) & 1.124\,(0.041) & 1.194\,(0.045) \\
 & 800 & 1.065\,(0.030) & 1.131\,(0.038) & 1.085\,(0.033) & 1.172\,(0.038) & 1.121\,(0.033) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile13-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 6.0\,(1.68) & 12.0\,(2.30) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 7.0\,(1.81) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 800 & 1.000\,(0.000) & 0.999\,(0.000) & 1.001\,(0.000) & 1.001\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.999\,(0.003) & 1.001\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) & 1.000\,(0.002) \\
 & 200 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.002\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.992\,(0.003) & 1.002\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) & 1.004\,(0.003) \\
 & 200 & 0.998\,(0.002) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.002) \\
 & 400 & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.991\,(0.003) & 0.996\,(0.002) & 1.000\,(0.002) & 1.005\,(0.003) & 1.003\,(0.003) \\
 & 200 & 1.000\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) & 1.000\,(0.002) & 1.007\,(0.003) \\
 & 400 & 1.000\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) \\
 & 800 & 1.001\,(0.002) & 1.003\,(0.001) & 1.001\,(0.002) & 1.002\,(0.001) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.991\,(0.004) & 1.001\,(0.004) & 1.009\,(0.003) & 1.008\,(0.004) & 1.010\,(0.004) \\
 & 200 & 0.993\,(0.004) & 0.999\,(0.003) & 1.004\,(0.003) & 1.001\,(0.003) & 1.000\,(0.003) \\
 & 400 & 0.999\,(0.003) & 1.003\,(0.002) & 1.003\,(0.002) & 1.002\,(0.003) & 1.004\,(0.003) \\
 & 800 & 1.003\,(0.003) & 1.002\,(0.002) & 1.003\,(0.003) & 1.005\,(0.002) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.979\,(0.005) & 1.010\,(0.004) & 1.006\,(0.005) & 1.016\,(0.008) & 1.016\,(0.010) \\
 & 200 & 0.992\,(0.005) & 1.001\,(0.005) & 1.004\,(0.004) & 1.003\,(0.005) & 1.041\,(0.015) \\
 & 400 & 0.994\,(0.005) & 1.007\,(0.005) & 1.005\,(0.004) & 1.007\,(0.004) & 1.007\,(0.005) \\
 & 800 & 0.995\,(0.004) & 1.005\,(0.005) & 1.011\,(0.004) & 1.009\,(0.004) & 1.005\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile14-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) & 10.0\,(2.13) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 3.5\,(1.30) & 10.0\,(2.13) & 15.0\,(2.53) & 23.0\,(2.98) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 3.5\,(1.30) & 6.5\,(1.75) & 14.0\,(2.46) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.0\,(1.21) & 7.0\,(1.81) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 0.5\,(0.50) \\
\addlinespace[2.2pt]
50 & 100 & 5.0\,(1.54) & 23.0\,(2.98) & 24.0\,(3.03) & 37.5\,(3.43) & 40.5\,(3.48) \\
 & 200 & 4.5\,(1.47) & 16.0\,(2.60) & 21.0\,(2.89) & 29.5\,(3.23) & 32.5\,(3.32) \\
 & 400 & 0.0\,(0.00) & 6.5\,(1.75) & 11.0\,(2.22) & 24.0\,(3.03) & 25.0\,(3.07) \\
 & 800 & 0.0\,(0.00) & 1.0\,(0.71) & 7.0\,(1.81) & 10.5\,(2.17) & 23.0\,(2.98) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.023\,(0.012) & 0.994\,(0.008) & 1.000\,(0.009) & 1.025\,(0.010) & 1.016\,(0.012) \\
 & 200 & 0.996\,(0.007) & 1.000\,(0.005) & 1.006\,(0.006) & 1.016\,(0.007) & 1.015\,(0.008) \\
 & 400 & 1.004\,(0.006) & 1.007\,(0.005) & 0.994\,(0.005) & 1.006\,(0.005) & 0.999\,(0.004) \\
 & 800 & 1.010\,(0.005) & 1.004\,(0.004) & 1.000\,(0.004) & 0.998\,(0.003) & 1.007\,(0.004) \\
\addlinespace[2.2pt]
3 & 100 & 0.997\,(0.014) & 1.020\,(0.012) & 0.995\,(0.009) & 1.016\,(0.013) & 1.016\,(0.013) \\
 & 200 & 1.013\,(0.013) & 0.990\,(0.011) & 1.015\,(0.010) & 1.033\,(0.012) & 1.003\,(0.012) \\
 & 400 & 0.971\,(0.010) & 1.001\,(0.011) & 1.004\,(0.011) & 1.027\,(0.010) & 1.009\,(0.009) \\
 & 800 & 1.002\,(0.012) & 1.005\,(0.008) & 1.008\,(0.009) & 0.990\,(0.008) & 0.998\,(0.009) \\
\addlinespace[2.2pt]
5 & 100 & 0.999\,(0.024) & 1.012\,(0.016) & 1.019\,(0.021) & 0.999\,(0.015) & 1.050\,(0.020) \\
 & 200 & 0.981\,(0.016) & 0.994\,(0.013) & 1.037\,(0.014) & 1.008\,(0.011) & 1.031\,(0.013) \\
 & 400 & 0.996\,(0.019) & 1.025\,(0.014) & 1.021\,(0.012) & 1.031\,(0.014) & 1.031\,(0.014) \\
 & 800 & 0.993\,(0.016) & 0.994\,(0.013) & 1.022\,(0.013) & 1.040\,(0.011) & 0.993\,(0.010) \\
\addlinespace[2.2pt]
10 & 100 & 0.982\,(0.023) & 1.045\,(0.023) & 1.038\,(0.021) & 1.096\,(0.023) & 1.052\,(0.027) \\
 & 200 & 1.005\,(0.023) & 1.005\,(0.021) & 1.059\,(0.019) & 1.039\,(0.020) & 1.104\,(0.024) \\
 & 400 & 1.028\,(0.025) & 1.023\,(0.023) & 1.047\,(0.018) & 1.052\,(0.017) & 1.056\,(0.016) \\
 & 800 & 1.036\,(0.028) & 1.054\,(0.021) & 1.049\,(0.018) & 1.056\,(0.019) & 1.023\,(0.019) \\
\addlinespace[2.2pt]
20 & 100 & 0.994\,(0.026) & 1.059\,(0.030) & 1.121\,(0.035) & 1.084\,(0.028) & 1.091\,(0.026) \\
 & 200 & 1.025\,(0.030) & 1.048\,(0.021) & 1.104\,(0.029) & 1.098\,(0.026) & 1.124\,(0.028) \\
 & 400 & 1.146\,(0.034) & 0.999\,(0.025) & 1.083\,(0.023) & 1.092\,(0.031) & 1.121\,(0.033) \\
 & 800 & 1.073\,(0.036) & 1.084\,(0.024) & 1.111\,(0.027) & 1.089\,(0.035) & 1.079\,(0.023) \\
\addlinespace[2.2pt]
50 & 100 & 1.112\,(0.050) & 1.171\,(0.052) & 1.207\,(0.053) & 1.136\,(0.044) & 1.153\,(0.039) \\
 & 200 & 1.194\,(0.046) & 1.149\,(0.052) & 1.205\,(0.059) & 1.169\,(0.046) & 1.120\,(0.037) \\
 & 400 & 1.087\,(0.036) & 1.143\,(0.044) & 1.212\,(0.050) & 1.193\,(0.046) & 1.097\,(0.033) \\
 & 800 & 1.118\,(0.039) & 1.083\,(0.041) & 1.101\,(0.040) & 1.180\,(0.040) & 1.111\,(0.036) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile14-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 4.5\,(1.47) & 14.5\,(2.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) & 1.004\,(0.001) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 1.002\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.006\,(0.002) \\
 & 200 & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 0.997\,(0.003) & 1.003\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.001\,(0.003) \\
 & 200 & 1.002\,(0.002) & 1.003\,(0.001) & 1.000\,(0.001) & 1.004\,(0.001) & 0.998\,(0.002) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) & 1.004\,(0.001) \\
 & 800 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.985\,(0.003) & 0.998\,(0.002) & 1.005\,(0.003) & 1.003\,(0.003) & 1.005\,(0.003) \\
 & 200 & 1.001\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 0.998\,(0.002) & 1.008\,(0.003) \\
 & 400 & 0.994\,(0.002) & 0.999\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.004\,(0.002) \\
 & 800 & 0.999\,(0.002) & 0.998\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.981\,(0.005) & 1.007\,(0.003) & 0.997\,(0.004) & 1.009\,(0.004) & 1.002\,(0.005) \\
 & 200 & 0.986\,(0.004) & 1.007\,(0.003) & 1.004\,(0.004) & 1.006\,(0.003) & 1.004\,(0.003) \\
 & 400 & 0.996\,(0.004) & 0.997\,(0.003) & 1.003\,(0.003) & 1.002\,(0.003) & 1.005\,(0.003) \\
 & 800 & 0.997\,(0.004) & 1.000\,(0.002) & 1.000\,(0.002) & 1.002\,(0.003) & 1.003\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.974\,(0.007) & 1.006\,(0.006) & 1.007\,(0.006) & 1.045\,(0.017) & 1.069\,(0.021) \\
 & 200 & 0.988\,(0.005) & 0.999\,(0.006) & 1.012\,(0.011) & 1.000\,(0.005) & 1.020\,(0.009) \\
 & 400 & 0.993\,(0.007) & 1.005\,(0.004) & 1.004\,(0.004) & 1.003\,(0.006) & 1.003\,(0.005) \\
 & 800 & 0.992\,(0.006) & 1.007\,(0.005) & 1.002\,(0.004) & 1.009\,(0.005) & 1.005\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.5$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile15-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 9.0\,(2.03) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.5\,(0.50) & 2.0\,(0.99) & 10.5\,(2.17) & 17.0\,(2.66) & 20.0\,(2.84) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 5.0\,(1.54) & 15.0\,(2.53) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 0.5\,(0.50) & 6.5\,(1.75) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
\addlinespace[2.2pt]
50 & 100 & 5.0\,(1.54) & 19.0\,(2.78) & 20.5\,(2.86) & 34.0\,(3.36) & 35.0\,(3.38) \\
 & 200 & 5.5\,(1.62) & 11.0\,(2.22) & 18.0\,(2.72) & 22.0\,(2.94) & 37.0\,(3.42) \\
 & 400 & 0.0\,(0.00) & 5.5\,(1.62) & 10.5\,(2.17) & 16.5\,(2.63) & 32.5\,(3.32) \\
 & 800 & 0.5\,(0.50) & 1.5\,(0.86) & 4.5\,(1.47) & 12.0\,(2.30) & 15.5\,(2.57) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.019\,(0.011) & 1.001\,(0.008) & 1.012\,(0.013) & 1.003\,(0.011) & 1.007\,(0.011) \\
 & 200 & 1.018\,(0.008) & 0.992\,(0.007) & 0.998\,(0.008) & 0.998\,(0.006) & 1.007\,(0.007) \\
 & 400 & 1.000\,(0.005) & 1.001\,(0.005) & 1.010\,(0.004) & 1.001\,(0.006) & 1.008\,(0.007) \\
 & 800 & 0.995\,(0.004) & 1.003\,(0.004) & 1.000\,(0.003) & 1.006\,(0.003) & 1.003\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.972\,(0.013) & 0.999\,(0.012) & 0.961\,(0.013) & 0.995\,(0.011) & 1.016\,(0.014) \\
 & 200 & 0.971\,(0.011) & 1.029\,(0.013) & 1.001\,(0.011) & 0.990\,(0.010) & 1.004\,(0.013) \\
 & 400 & 0.976\,(0.012) & 1.002\,(0.008) & 0.999\,(0.008) & 1.023\,(0.008) & 1.007\,(0.009) \\
 & 800 & 0.987\,(0.012) & 0.988\,(0.009) & 0.995\,(0.010) & 0.998\,(0.009) & 1.002\,(0.008) \\
\addlinespace[2.2pt]
5 & 100 & 0.962\,(0.018) & 1.016\,(0.015) & 1.013\,(0.015) & 1.018\,(0.018) & 1.065\,(0.020) \\
 & 200 & 0.968\,(0.016) & 1.012\,(0.013) & 1.015\,(0.013) & 1.029\,(0.013) & 1.020\,(0.014) \\
 & 400 & 0.975\,(0.015) & 1.010\,(0.014) & 0.977\,(0.017) & 1.009\,(0.015) & 0.998\,(0.012) \\
 & 800 & 0.982\,(0.018) & 0.990\,(0.011) & 1.004\,(0.015) & 1.015\,(0.010) & 1.021\,(0.011) \\
\addlinespace[2.2pt]
10 & 100 & 0.996\,(0.026) & 1.011\,(0.025) & 1.004\,(0.024) & 1.066\,(0.025) & 1.055\,(0.026) \\
 & 200 & 0.982\,(0.029) & 1.024\,(0.019) & 1.049\,(0.020) & 1.069\,(0.026) & 1.022\,(0.022) \\
 & 400 & 0.942\,(0.030) & 1.043\,(0.023) & 1.033\,(0.025) & 1.061\,(0.023) & 1.061\,(0.022) \\
 & 800 & 0.939\,(0.028) & 0.994\,(0.020) & 0.999\,(0.023) & 1.006\,(0.019) & 1.045\,(0.022) \\
\addlinespace[2.2pt]
20 & 100 & 0.989\,(0.050) & 1.016\,(0.034) & 1.060\,(0.031) & 1.141\,(0.038) & 1.117\,(0.030) \\
 & 200 & 0.941\,(0.035) & 1.091\,(0.032) & 1.056\,(0.027) & 1.050\,(0.023) & 1.148\,(0.033) \\
 & 400 & 1.023\,(0.036) & 1.053\,(0.026) & 1.161\,(0.037) & 1.048\,(0.025) & 1.098\,(0.030) \\
 & 800 & 1.015\,(0.032) & 1.070\,(0.031) & 1.072\,(0.028) & 1.084\,(0.031) & 1.052\,(0.027) \\
\addlinespace[2.2pt]
50 & 100 & 1.156\,(0.077) & 1.194\,(0.057) & 1.162\,(0.055) & 1.247\,(0.058) & 1.203\,(0.058) \\
 & 200 & 1.190\,(0.067) & 1.110\,(0.041) & 1.194\,(0.041) & 1.137\,(0.044) & 1.128\,(0.044) \\
 & 400 & 1.093\,(0.043) & 1.137\,(0.032) & 1.178\,(0.046) & 1.229\,(0.048) & 1.133\,(0.038) \\
 & 800 & 1.098\,(0.056) & 1.085\,(0.042) & 1.086\,(0.043) & 1.194\,(0.038) & 1.102\,(0.036) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.5$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile15-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 5.0\,(1.54) & 8.0\,(1.92) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 3.5\,(1.30) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.000) & 1.001\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.003\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) & 1.001\,(0.002) & 1.004\,(0.002) \\
 & 200 & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
 & 400 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.006\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) \\
 & 200 & 0.997\,(0.002) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.002) & 1.000\,(0.001) \\
 & 400 & 0.998\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.003\,(0.001) \\
 & 800 & 0.996\,(0.001) & 0.999\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.996\,(0.003) & 1.001\,(0.002) & 1.004\,(0.003) & 1.002\,(0.003) & 1.003\,(0.003) \\
 & 200 & 0.997\,(0.003) & 1.001\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.005\,(0.003) \\
 & 400 & 0.993\,(0.003) & 1.001\,(0.002) & 0.999\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) \\
 & 800 & 0.996\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.003\,(0.001) & 1.000\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.983\,(0.005) & 0.995\,(0.004) & 0.996\,(0.003) & 1.002\,(0.004) & 1.009\,(0.004) \\
 & 200 & 0.991\,(0.004) & 0.995\,(0.004) & 1.000\,(0.003) & 1.005\,(0.003) & 1.007\,(0.004) \\
 & 400 & 0.993\,(0.003) & 1.007\,(0.003) & 1.001\,(0.003) & 0.993\,(0.003) & 1.007\,(0.003) \\
 & 800 & 0.989\,(0.004) & 1.000\,(0.003) & 1.003\,(0.003) & 0.999\,(0.002) & 1.002\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.970\,(0.010) & 0.999\,(0.006) & 1.003\,(0.006) & 1.067\,(0.025) & 1.060\,(0.018) \\
 & 200 & 0.977\,(0.007) & 1.004\,(0.006) & 1.008\,(0.006) & 1.014\,(0.006) & 1.032\,(0.015) \\
 & 400 & 0.985\,(0.007) & 0.999\,(0.005) & 1.002\,(0.006) & 1.011\,(0.005) & 1.013\,(0.010) \\
 & 800 & 1.008\,(0.007) & 1.000\,(0.005) & 0.999\,(0.005) & 0.997\,(0.005) & 1.018\,(0.005) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile16-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 1.5\,(0.86) & 6.5\,(1.75) & 9.5\,(2.08) & 18.5\,(2.75) \\
 & 200 & 0.0\,(0.00) & 1.0\,(0.71) & 1.0\,(0.71) & 4.5\,(1.47) & 5.5\,(1.62) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 9.5\,(2.08) & 22.5\,(2.96) & 24.0\,(3.03) & 32.0\,(3.31) & 35.5\,(3.39) \\
 & 200 & 4.0\,(1.39) & 12.0\,(2.30) & 15.0\,(2.53) & 29.0\,(3.22) & 27.0\,(3.15) \\
 & 400 & 1.0\,(0.71) & 6.0\,(1.68) & 6.0\,(1.68) & 16.5\,(2.63) & 19.0\,(2.78) \\
 & 800 & 0.0\,(0.00) & 1.0\,(0.71) & 2.0\,(0.99) & 5.0\,(1.54) & 13.0\,(2.38) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.020\,(0.012) & 1.019\,(0.010) & 0.996\,(0.008) & 1.003\,(0.007) & 1.000\,(0.007) \\
 & 200 & 1.009\,(0.009) & 1.004\,(0.008) & 1.001\,(0.006) & 1.001\,(0.005) & 1.004\,(0.005) \\
 & 400 & 1.000\,(0.006) & 0.996\,(0.005) & 0.998\,(0.004) & 1.003\,(0.004) & 1.000\,(0.004) \\
 & 800 & 1.007\,(0.004) & 1.001\,(0.003) & 1.003\,(0.003) & 1.000\,(0.003) & 0.999\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.964\,(0.018) & 1.001\,(0.010) & 0.995\,(0.010) & 0.997\,(0.011) & 0.999\,(0.011) \\
 & 200 & 0.991\,(0.011) & 0.992\,(0.012) & 0.998\,(0.011) & 0.995\,(0.009) & 1.025\,(0.009) \\
 & 400 & 0.954\,(0.015) & 0.996\,(0.010) & 0.991\,(0.007) & 1.009\,(0.008) & 1.007\,(0.009) \\
 & 800 & 0.971\,(0.011) & 0.996\,(0.009) & 0.986\,(0.006) & 0.999\,(0.007) & 0.997\,(0.006) \\
\addlinespace[2.2pt]
5 & 100 & 0.968\,(0.026) & 0.999\,(0.015) & 1.004\,(0.016) & 1.038\,(0.015) & 1.026\,(0.017) \\
 & 200 & 0.964\,(0.018) & 1.004\,(0.015) & 0.998\,(0.013) & 1.038\,(0.016) & 1.033\,(0.016) \\
 & 400 & 0.959\,(0.017) & 0.977\,(0.010) & 1.008\,(0.012) & 1.017\,(0.012) & 0.995\,(0.011) \\
 & 800 & 0.905\,(0.023) & 0.983\,(0.014) & 1.000\,(0.013) & 1.001\,(0.010) & 0.995\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 0.957\,(0.052) & 1.022\,(0.024) & 1.027\,(0.024) & 1.043\,(0.018) & 1.058\,(0.024) \\
 & 200 & 0.909\,(0.034) & 1.016\,(0.025) & 1.005\,(0.016) & 1.058\,(0.021) & 1.079\,(0.022) \\
 & 400 & 1.026\,(0.030) & 1.027\,(0.022) & 0.985\,(0.021) & 1.034\,(0.019) & 1.043\,(0.016) \\
 & 800 & 0.992\,(0.021) & 0.986\,(0.016) & 1.020\,(0.017) & 1.030\,(0.017) & 1.007\,(0.016) \\
\addlinespace[2.2pt]
20 & 100 & 1.052\,(0.069) & 1.025\,(0.029) & 1.075\,(0.026) & 1.090\,(0.027) & 1.154\,(0.031) \\
 & 200 & 1.046\,(0.040) & 1.002\,(0.030) & 1.091\,(0.027) & 1.048\,(0.026) & 1.077\,(0.024) \\
 & 400 & 1.028\,(0.037) & 1.087\,(0.030) & 1.024\,(0.027) & 1.046\,(0.023) & 1.051\,(0.023) \\
 & 800 & 1.104\,(0.048) & 1.150\,(0.033) & 1.051\,(0.026) & 1.054\,(0.022) & 1.037\,(0.022) \\
\addlinespace[2.2pt]
50 & 100 & 1.028\,(0.101) & 1.209\,(0.066) & 1.126\,(0.041) & 1.101\,(0.035) & 1.143\,(0.040) \\
 & 200 & 1.167\,(0.092) & 1.198\,(0.045) & 1.132\,(0.044) & 1.129\,(0.041) & 1.093\,(0.039) \\
 & 400 & 1.171\,(0.065) & 1.167\,(0.051) & 1.139\,(0.047) & 1.071\,(0.033) & 1.057\,(0.031) \\
 & 800 & 1.107\,(0.055) & 1.212\,(0.045) & 1.145\,(0.035) & 1.095\,(0.030) & 1.099\,(0.032) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile16-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) & 6.5\,(1.75) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.000) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.009\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) & 1.001\,(0.002) \\
 & 200 & 1.005\,(0.002) & 1.001\,(0.001) & 0.999\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.011\,(0.003) & 1.005\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) & 1.006\,(0.002) \\
 & 200 & 1.004\,(0.002) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.002\,(0.002) \\
 & 400 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.000\,(0.004) & 1.003\,(0.002) & 1.004\,(0.002) & 1.003\,(0.002) & 1.003\,(0.003) \\
 & 200 & 0.997\,(0.003) & 1.000\,(0.002) & 1.001\,(0.002) & 1.005\,(0.002) & 1.003\,(0.002) \\
 & 400 & 0.997\,(0.003) & 1.000\,(0.002) & 1.001\,(0.001) & 1.002\,(0.002) & 1.003\,(0.002) \\
 & 800 & 0.997\,(0.002) & 0.998\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.972\,(0.008) & 0.994\,(0.005) & 1.011\,(0.004) & 1.008\,(0.003) & 1.010\,(0.004) \\
 & 200 & 0.996\,(0.006) & 1.001\,(0.003) & 1.002\,(0.003) & 1.009\,(0.003) & 1.007\,(0.004) \\
 & 400 & 0.995\,(0.003) & 1.000\,(0.003) & 1.000\,(0.003) & 1.004\,(0.002) & 1.006\,(0.003) \\
 & 800 & 0.995\,(0.003) & 0.999\,(0.002) & 0.997\,(0.003) & 1.002\,(0.003) & 1.004\,(0.003) \\
\addlinespace[2.2pt]
50 & 100 & 0.979\,(0.010) & 1.008\,(0.006) & 1.007\,(0.007) & 1.012\,(0.006) & 1.038\,(0.012) \\
 & 200 & 0.996\,(0.008) & 1.001\,(0.005) & 1.011\,(0.005) & 1.024\,(0.005) & 1.017\,(0.007) \\
 & 400 & 0.993\,(0.007) & 1.007\,(0.004) & 1.001\,(0.005) & 1.006\,(0.004) & 1.008\,(0.004) \\
 & 800 & 1.001\,(0.006) & 1.003\,(0.004) & 1.002\,(0.004) & 1.010\,(0.004) & 1.005\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile17-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 7.5\,(1.87) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 4.0\,(1.39) & 7.0\,(1.81) & 7.0\,(1.81) & 18.0\,(2.72) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) & 3.0\,(1.21) & 9.5\,(2.08) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 0.5\,(0.50) & 3.5\,(1.30) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
\addlinespace[2.2pt]
50 & 100 & 12.0\,(2.30) & 20.0\,(2.84) & 20.5\,(2.86) & 26.5\,(3.13) & 35.5\,(3.39) \\
 & 200 & 4.5\,(1.47) & 12.0\,(2.30) & 21.0\,(2.89) & 29.5\,(3.23) & 37.5\,(3.43) \\
 & 400 & 0.5\,(0.50) & 10.0\,(2.13) & 8.0\,(1.92) & 17.0\,(2.66) & 23.0\,(2.98) \\
 & 800 & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) & 11.0\,(2.22) & 14.0\,(2.46) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.004\,(0.009) & 0.994\,(0.008) & 1.003\,(0.007) & 0.998\,(0.007) & 1.009\,(0.007) \\
 & 200 & 1.009\,(0.008) & 1.002\,(0.007) & 1.001\,(0.006) & 0.993\,(0.004) & 1.006\,(0.005) \\
 & 400 & 1.010\,(0.006) & 1.002\,(0.005) & 1.003\,(0.004) & 1.005\,(0.004) & 1.004\,(0.003) \\
 & 800 & 0.998\,(0.004) & 1.001\,(0.003) & 1.001\,(0.003) & 1.000\,(0.002) & 1.000\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.984\,(0.012) & 1.006\,(0.013) & 0.983\,(0.013) & 1.012\,(0.009) & 1.018\,(0.011) \\
 & 200 & 1.002\,(0.011) & 0.999\,(0.008) & 1.015\,(0.009) & 1.002\,(0.008) & 0.999\,(0.009) \\
 & 400 & 0.983\,(0.009) & 0.990\,(0.008) & 1.014\,(0.008) & 0.999\,(0.006) & 1.003\,(0.007) \\
 & 800 & 0.986\,(0.009) & 1.000\,(0.008) & 1.010\,(0.007) & 1.015\,(0.006) & 1.005\,(0.006) \\
\addlinespace[2.2pt]
5 & 100 & 0.991\,(0.019) & 1.009\,(0.014) & 1.035\,(0.014) & 1.024\,(0.015) & 1.071\,(0.015) \\
 & 200 & 0.974\,(0.015) & 0.995\,(0.010) & 1.018\,(0.012) & 1.016\,(0.012) & 1.009\,(0.016) \\
 & 400 & 0.983\,(0.014) & 1.026\,(0.011) & 1.025\,(0.011) & 1.016\,(0.009) & 1.018\,(0.011) \\
 & 800 & 0.992\,(0.015) & 0.993\,(0.013) & 1.015\,(0.011) & 1.004\,(0.009) & 0.993\,(0.009) \\
\addlinespace[2.2pt]
10 & 100 & 0.982\,(0.040) & 1.037\,(0.018) & 1.003\,(0.018) & 1.032\,(0.019) & 1.073\,(0.024) \\
 & 200 & 0.982\,(0.020) & 0.991\,(0.020) & 1.010\,(0.018) & 1.018\,(0.013) & 1.024\,(0.017) \\
 & 400 & 0.986\,(0.017) & 1.024\,(0.015) & 1.005\,(0.014) & 1.009\,(0.015) & 1.044\,(0.016) \\
 & 800 & 0.988\,(0.019) & 1.022\,(0.021) & 1.032\,(0.017) & 1.024\,(0.014) & 1.014\,(0.013) \\
\addlinespace[2.2pt]
20 & 100 & 0.955\,(0.045) & 1.107\,(0.043) & 1.047\,(0.030) & 1.041\,(0.024) & 1.093\,(0.028) \\
 & 200 & 1.011\,(0.030) & 1.055\,(0.021) & 1.031\,(0.021) & 1.096\,(0.026) & 1.066\,(0.031) \\
 & 400 & 1.065\,(0.030) & 1.077\,(0.031) & 1.060\,(0.024) & 0.998\,(0.016) & 1.072\,(0.020) \\
 & 800 & 1.103\,(0.035) & 1.037\,(0.023) & 1.024\,(0.025) & 1.058\,(0.017) & 1.066\,(0.020) \\
\addlinespace[2.2pt]
50 & 100 & 1.087\,(0.086) & 1.172\,(0.046) & 1.161\,(0.045) & 1.173\,(0.040) & 1.153\,(0.033) \\
 & 200 & 1.178\,(0.063) & 1.149\,(0.050) & 1.141\,(0.046) & 1.178\,(0.040) & 1.127\,(0.035) \\
 & 400 & 1.226\,(0.058) & 1.133\,(0.049) & 1.116\,(0.035) & 1.148\,(0.030) & 1.097\,(0.032) \\
 & 800 & 1.085\,(0.036) & 1.081\,(0.032) & 1.095\,(0.036) & 1.045\,(0.027) & 1.124\,(0.026) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile17-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) & 2.0\,(0.99) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.001\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) & 0.999\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.006\,(0.002) & 1.003\,(0.001) & 1.003\,(0.001) & 1.000\,(0.001) & 1.003\,(0.002) \\
 & 200 & 1.003\,(0.002) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.000) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.008\,(0.003) & 1.001\,(0.002) & 1.001\,(0.001) & 1.000\,(0.002) & 1.002\,(0.002) \\
 & 200 & 1.004\,(0.002) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.001\,(0.001) & 0.998\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 0.998\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.002\,(0.006) & 0.999\,(0.003) & 0.997\,(0.002) & 1.002\,(0.002) & 1.001\,(0.003) \\
 & 200 & 1.004\,(0.002) & 1.004\,(0.002) & 1.004\,(0.002) & 1.003\,(0.002) & 0.998\,(0.002) \\
 & 400 & 0.998\,(0.002) & 0.998\,(0.001) & 1.003\,(0.001) & 0.999\,(0.002) & 1.002\,(0.002) \\
 & 800 & 0.999\,(0.002) & 0.998\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.998\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.993\,(0.005) & 1.002\,(0.004) & 1.009\,(0.003) & 1.012\,(0.005) & 1.013\,(0.005) \\
 & 200 & 0.998\,(0.004) & 1.004\,(0.003) & 0.998\,(0.003) & 1.007\,(0.003) & 1.012\,(0.004) \\
 & 400 & 0.993\,(0.003) & 1.001\,(0.002) & 1.003\,(0.002) & 1.006\,(0.003) & 1.001\,(0.003) \\
 & 800 & 0.997\,(0.003) & 1.001\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.005\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.982\,(0.009) & 1.005\,(0.006) & 1.006\,(0.005) & 1.021\,(0.008) & 1.024\,(0.008) \\
 & 200 & 1.003\,(0.007) & 1.001\,(0.005) & 1.004\,(0.006) & 1.011\,(0.005) & 1.011\,(0.006) \\
 & 400 & 0.992\,(0.005) & 1.009\,(0.004) & 1.005\,(0.004) & 1.005\,(0.004) & 1.009\,(0.005) \\
 & 800 & 1.001\,(0.005) & 1.008\,(0.003) & 1.007\,(0.003) & 1.000\,(0.004) & 1.009\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile18-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) & 6.0\,(1.68) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 6.5\,(1.75) & 3.5\,(1.30) & 12.5\,(2.34) & 16.5\,(2.63) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 5.0\,(1.54) & 10.5\,(2.17) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) & 2.5\,(1.11) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
\addlinespace[2.2pt]
50 & 100 & 11.5\,(2.26) & 19.5\,(2.81) & 24.5\,(3.05) & 32.0\,(3.31) & 41.0\,(3.49) \\
 & 200 & 5.5\,(1.62) & 14.5\,(2.50) & 16.0\,(2.60) & 26.0\,(3.11) & 31.0\,(3.28) \\
 & 400 & 1.5\,(0.86) & 4.5\,(1.47) & 9.0\,(2.03) & 15.5\,(2.57) & 26.5\,(3.13) \\
 & 800 & 1.0\,(0.71) & 2.5\,(1.11) & 3.5\,(1.30) & 9.0\,(2.03) & 22.5\,(2.96) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.019\,(0.009) & 0.997\,(0.009) & 0.999\,(0.009) & 1.008\,(0.007) & 0.994\,(0.007) \\
 & 200 & 1.007\,(0.008) & 0.991\,(0.005) & 1.001\,(0.006) & 1.005\,(0.006) & 0.994\,(0.005) \\
 & 400 & 1.008\,(0.006) & 1.010\,(0.004) & 1.001\,(0.004) & 1.005\,(0.004) & 1.000\,(0.003) \\
 & 800 & 1.002\,(0.004) & 1.005\,(0.003) & 0.995\,(0.003) & 1.002\,(0.003) & 1.002\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.998\,(0.019) & 0.999\,(0.012) & 0.994\,(0.011) & 1.001\,(0.011) & 1.035\,(0.013) \\
 & 200 & 0.999\,(0.012) & 1.007\,(0.010) & 1.009\,(0.009) & 1.015\,(0.010) & 0.994\,(0.009) \\
 & 400 & 0.998\,(0.011) & 1.004\,(0.007) & 1.010\,(0.007) & 1.002\,(0.007) & 1.013\,(0.008) \\
 & 800 & 0.991\,(0.010) & 1.003\,(0.008) & 1.006\,(0.007) & 1.009\,(0.007) & 1.010\,(0.006) \\
\addlinespace[2.2pt]
5 & 100 & 0.992\,(0.016) & 1.014\,(0.012) & 0.998\,(0.011) & 1.019\,(0.013) & 1.023\,(0.013) \\
 & 200 & 0.985\,(0.014) & 1.018\,(0.011) & 1.000\,(0.010) & 1.001\,(0.011) & 1.012\,(0.010) \\
 & 400 & 1.007\,(0.014) & 1.009\,(0.010) & 1.016\,(0.011) & 1.017\,(0.009) & 0.992\,(0.010) \\
 & 800 & 1.008\,(0.014) & 1.006\,(0.011) & 1.012\,(0.008) & 1.017\,(0.010) & 0.997\,(0.010) \\
\addlinespace[2.2pt]
10 & 100 & 0.974\,(0.030) & 1.016\,(0.016) & 1.016\,(0.016) & 1.029\,(0.016) & 1.055\,(0.023) \\
 & 200 & 0.979\,(0.021) & 1.043\,(0.015) & 1.007\,(0.016) & 1.014\,(0.015) & 1.045\,(0.017) \\
 & 400 & 1.037\,(0.022) & 1.024\,(0.015) & 1.008\,(0.011) & 1.024\,(0.012) & 1.021\,(0.013) \\
 & 800 & 1.065\,(0.019) & 1.003\,(0.013) & 1.039\,(0.012) & 1.017\,(0.012) & 1.021\,(0.012) \\
\addlinespace[2.2pt]
20 & 100 & 1.013\,(0.053) & 1.075\,(0.031) & 1.075\,(0.026) & 1.100\,(0.034) & 1.079\,(0.026) \\
 & 200 & 0.989\,(0.026) & 1.061\,(0.020) & 1.024\,(0.016) & 1.066\,(0.022) & 1.086\,(0.026) \\
 & 400 & 1.048\,(0.021) & 1.045\,(0.020) & 1.058\,(0.018) & 1.061\,(0.025) & 1.041\,(0.018) \\
 & 800 & 1.060\,(0.020) & 1.024\,(0.023) & 1.042\,(0.019) & 1.037\,(0.015) & 1.032\,(0.017) \\
\addlinespace[2.2pt]
50 & 100 & 1.180\,(0.063) & 1.174\,(0.046) & 1.160\,(0.039) & 1.089\,(0.028) & 1.140\,(0.041) \\
 & 200 & 1.280\,(0.101) & 1.232\,(0.050) & 1.131\,(0.032) & 1.159\,(0.037) & 1.103\,(0.031) \\
 & 400 & 1.056\,(0.032) & 1.096\,(0.037) & 1.120\,(0.030) & 1.143\,(0.032) & 1.112\,(0.029) \\
 & 800 & 1.195\,(0.085) & 1.070\,(0.032) & 1.094\,(0.036) & 1.082\,(0.027) & 1.071\,(0.027) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile18-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 8.0\,(1.92) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) \\
 & 200 & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.010\,(0.002) & 1.003\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.004\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.003\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.001\,(0.000) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.006\,(0.003) & 1.001\,(0.002) & 1.003\,(0.001) & 1.001\,(0.002) & 1.003\,(0.002) \\
 & 200 & 1.005\,(0.002) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.003\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.000\,(0.003) & 1.000\,(0.002) & 1.002\,(0.002) & 1.006\,(0.003) & 1.003\,(0.003) \\
 & 200 & 1.000\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) & 1.006\,(0.002) & 1.005\,(0.002) \\
 & 400 & 1.003\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.004\,(0.002) & 0.998\,(0.002) \\
 & 800 & 1.001\,(0.002) & 1.000\,(0.001) & 1.000\,(0.002) & 1.002\,(0.001) & 1.003\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.993\,(0.004) & 1.005\,(0.003) & 1.008\,(0.003) & 1.004\,(0.004) & 1.019\,(0.006) \\
 & 200 & 1.003\,(0.003) & 0.999\,(0.002) & 1.000\,(0.003) & 0.999\,(0.003) & 1.004\,(0.003) \\
 & 400 & 1.001\,(0.003) & 1.002\,(0.002) & 1.005\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) \\
 & 800 & 1.001\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.005\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.988\,(0.005) & 1.009\,(0.005) & 1.010\,(0.004) & 1.007\,(0.006) & 1.020\,(0.009) \\
 & 200 & 1.004\,(0.004) & 1.004\,(0.004) & 1.013\,(0.009) & 1.015\,(0.004) & 0.998\,(0.008) \\
 & 400 & 1.004\,(0.004) & 1.004\,(0.003) & 1.000\,(0.003) & 1.003\,(0.003) & 1.006\,(0.004) \\
 & 800 & 1.007\,(0.003) & 1.001\,(0.003) & 1.000\,(0.003) & 1.008\,(0.003) & 1.006\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile19-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 8.5\,(1.98) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 4.5\,(1.47) & 7.0\,(1.81) & 10.0\,(2.13) & 17.5\,(2.69) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 3.0\,(1.21) & 4.0\,(1.39) & 12.0\,(2.30) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
\addlinespace[2.2pt]
50 & 100 & 8.0\,(1.92) & 22.5\,(2.96) & 25.0\,(3.07) & 34.0\,(3.36) & 37.0\,(3.42) \\
 & 200 & 4.5\,(1.47) & 12.5\,(2.34) & 19.5\,(2.81) & 33.5\,(3.35) & 27.5\,(3.17) \\
 & 400 & 0.5\,(0.50) & 3.5\,(1.30) & 12.0\,(2.30) & 16.0\,(2.60) & 22.0\,(2.94) \\
 & 800 & 0.0\,(0.00) & 1.5\,(0.86) & 1.0\,(0.71) & 8.0\,(1.92) & 13.0\,(2.38) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.011\,(0.012) & 0.993\,(0.009) & 0.994\,(0.008) & 1.018\,(0.008) & 1.007\,(0.008) \\
 & 200 & 0.993\,(0.008) & 0.997\,(0.006) & 0.995\,(0.005) & 1.006\,(0.006) & 0.996\,(0.006) \\
 & 400 & 0.998\,(0.006) & 1.002\,(0.004) & 0.995\,(0.004) & 1.000\,(0.004) & 1.001\,(0.004) \\
 & 800 & 1.001\,(0.004) & 1.002\,(0.004) & 1.000\,(0.003) & 1.000\,(0.002) & 0.999\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.988\,(0.014) & 1.002\,(0.011) & 1.002\,(0.011) & 0.994\,(0.010) & 1.042\,(0.012) \\
 & 200 & 1.007\,(0.011) & 1.021\,(0.010) & 1.021\,(0.009) & 1.001\,(0.007) & 1.012\,(0.008) \\
 & 400 & 1.003\,(0.011) & 1.010\,(0.008) & 1.012\,(0.007) & 1.000\,(0.007) & 1.009\,(0.007) \\
 & 800 & 0.991\,(0.007) & 1.004\,(0.008) & 1.004\,(0.006) & 0.997\,(0.007) & 1.008\,(0.006) \\
\addlinespace[2.2pt]
5 & 100 & 1.000\,(0.017) & 1.031\,(0.015) & 1.008\,(0.013) & 1.031\,(0.012) & 1.073\,(0.020) \\
 & 200 & 1.033\,(0.014) & 1.020\,(0.009) & 1.007\,(0.011) & 1.001\,(0.009) & 1.004\,(0.009) \\
 & 400 & 1.012\,(0.012) & 1.009\,(0.010) & 1.009\,(0.010) & 1.018\,(0.008) & 1.012\,(0.009) \\
 & 800 & 1.017\,(0.012) & 1.021\,(0.010) & 1.010\,(0.008) & 1.017\,(0.008) & 1.004\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 1.028\,(0.022) & 1.010\,(0.018) & 1.074\,(0.024) & 1.049\,(0.017) & 1.053\,(0.019) \\
 & 200 & 0.997\,(0.015) & 1.025\,(0.015) & 1.034\,(0.015) & 1.051\,(0.015) & 1.038\,(0.019) \\
 & 400 & 1.020\,(0.018) & 1.017\,(0.012) & 1.045\,(0.012) & 1.021\,(0.010) & 1.025\,(0.010) \\
 & 800 & 1.025\,(0.015) & 1.033\,(0.012) & 0.997\,(0.011) & 1.010\,(0.010) & 1.039\,(0.012) \\
\addlinespace[2.2pt]
20 & 100 & 1.021\,(0.023) & 1.083\,(0.028) & 1.079\,(0.024) & 1.050\,(0.017) & 1.087\,(0.027) \\
 & 200 & 1.074\,(0.021) & 1.057\,(0.020) & 1.057\,(0.022) & 1.056\,(0.024) & 1.096\,(0.023) \\
 & 400 & 1.086\,(0.019) & 1.034\,(0.016) & 1.031\,(0.014) & 1.041\,(0.015) & 1.029\,(0.018) \\
 & 800 & 1.052\,(0.016) & 1.025\,(0.016) & 1.058\,(0.016) & 1.031\,(0.014) & 1.049\,(0.016) \\
\addlinespace[2.2pt]
50 & 100 & 1.353\,(0.077) & 1.261\,(0.071) & 1.132\,(0.041) & 1.189\,(0.042) & 1.142\,(0.038) \\
 & 200 & 1.319\,(0.120) & 1.141\,(0.047) & 1.131\,(0.041) & 1.111\,(0.033) & 1.150\,(0.035) \\
 & 400 & 1.117\,(0.035) & 1.129\,(0.031) & 1.108\,(0.029) & 1.077\,(0.029) & 1.058\,(0.025) \\
 & 800 & 1.123\,(0.027) & 1.024\,(0.018) & 1.062\,(0.021) & 1.082\,(0.025) & 1.110\,(0.032) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile19-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 3.0\,(1.21) & 10.0\,(2.13) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.001\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.006\,(0.002) & 1.003\,(0.001) & 1.001\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) \\
 & 200 & 1.005\,(0.002) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.000) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.005\,(0.002) & 1.000\,(0.001) & 1.002\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) \\
 & 200 & 1.005\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) \\
 & 400 & 1.004\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.005\,(0.004) & 1.003\,(0.002) & 1.004\,(0.002) & 1.003\,(0.003) & 1.008\,(0.004) \\
 & 200 & 1.001\,(0.003) & 1.004\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 1.000\,(0.002) \\
 & 400 & 1.003\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.006\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 0.998\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.989\,(0.004) & 1.011\,(0.003) & 1.001\,(0.003) & 1.010\,(0.004) & 1.020\,(0.006) \\
 & 200 & 1.001\,(0.003) & 0.998\,(0.002) & 1.006\,(0.002) & 1.004\,(0.002) & 1.000\,(0.004) \\
 & 400 & 1.000\,(0.002) & 1.004\,(0.002) & 1.004\,(0.002) & 1.001\,(0.002) & 1.005\,(0.003) \\
 & 800 & 1.001\,(0.002) & 1.001\,(0.001) & 1.002\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.978\,(0.005) & 1.003\,(0.005) & 1.015\,(0.011) & 1.006\,(0.008) & 1.035\,(0.011) \\
 & 200 & 0.997\,(0.004) & 1.007\,(0.003) & 1.011\,(0.004) & 0.998\,(0.005) & 1.017\,(0.006) \\
 & 400 & 1.002\,(0.003) & 1.008\,(0.003) & 0.999\,(0.003) & 1.010\,(0.003) & 1.008\,(0.004) \\
 & 800 & 1.001\,(0.003) & 1.001\,(0.002) & 1.000\,(0.002) & 1.005\,(0.003) & 1.004\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile20-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 4.5\,(1.47) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.5\,(0.50) & 2.0\,(0.99) & 5.0\,(1.54) & 12.5\,(2.34) & 15.5\,(2.57) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) & 3.5\,(1.30) & 6.5\,(1.75) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
\addlinespace[2.2pt]
50 & 100 & 4.5\,(1.47) & 24.0\,(3.03) & 24.0\,(3.03) & 28.0\,(3.18) & 33.0\,(3.33) \\
 & 200 & 4.0\,(1.39) & 10.0\,(2.13) & 13.5\,(2.42) & 21.5\,(2.91) & 27.5\,(3.17) \\
 & 400 & 2.0\,(0.99) & 10.0\,(2.13) & 9.5\,(2.08) & 10.5\,(2.17) & 23.5\,(3.01) \\
 & 800 & 1.0\,(0.71) & 1.0\,(0.71) & 3.5\,(1.30) & 7.0\,(1.81) & 15.5\,(2.57) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.018\,(0.010) & 1.015\,(0.008) & 1.007\,(0.009) & 0.985\,(0.007) & 1.009\,(0.007) \\
 & 200 & 1.022\,(0.008) & 0.990\,(0.007) & 1.004\,(0.005) & 0.996\,(0.005) & 1.004\,(0.004) \\
 & 400 & 1.000\,(0.006) & 0.992\,(0.004) & 0.999\,(0.005) & 0.995\,(0.004) & 1.006\,(0.005) \\
 & 800 & 0.997\,(0.003) & 0.998\,(0.003) & 0.996\,(0.003) & 1.001\,(0.003) & 0.995\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.996\,(0.012) & 1.017\,(0.010) & 0.992\,(0.009) & 1.011\,(0.010) & 1.023\,(0.010) \\
 & 200 & 1.005\,(0.011) & 0.998\,(0.010) & 0.997\,(0.008) & 1.019\,(0.009) & 1.015\,(0.009) \\
 & 400 & 0.999\,(0.009) & 1.005\,(0.008) & 1.003\,(0.007) & 1.014\,(0.006) & 0.992\,(0.006) \\
 & 800 & 1.007\,(0.010) & 1.012\,(0.008) & 0.994\,(0.005) & 0.988\,(0.006) & 1.001\,(0.005) \\
\addlinespace[2.2pt]
5 & 100 & 1.012\,(0.018) & 0.994\,(0.011) & 1.039\,(0.017) & 1.019\,(0.013) & 1.008\,(0.015) \\
 & 200 & 1.018\,(0.014) & 1.010\,(0.014) & 1.012\,(0.010) & 1.019\,(0.010) & 1.020\,(0.011) \\
 & 400 & 0.989\,(0.012) & 0.993\,(0.010) & 1.017\,(0.011) & 1.006\,(0.008) & 1.019\,(0.009) \\
 & 800 & 0.976\,(0.013) & 1.001\,(0.012) & 1.010\,(0.008) & 0.997\,(0.009) & 1.018\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 0.999\,(0.033) & 1.043\,(0.019) & 1.024\,(0.015) & 1.018\,(0.015) & 1.064\,(0.024) \\
 & 200 & 1.002\,(0.021) & 1.017\,(0.014) & 1.030\,(0.017) & 1.044\,(0.014) & 1.068\,(0.021) \\
 & 400 & 1.010\,(0.020) & 1.032\,(0.011) & 1.012\,(0.017) & 1.028\,(0.013) & 1.034\,(0.012) \\
 & 800 & 1.029\,(0.017) & 1.018\,(0.013) & 1.013\,(0.012) & 1.040\,(0.012) & 1.038\,(0.013) \\
\addlinespace[2.2pt]
20 & 100 & 1.042\,(0.028) & 1.047\,(0.023) & 1.033\,(0.022) & 1.107\,(0.026) & 1.067\,(0.026) \\
 & 200 & 1.050\,(0.025) & 1.059\,(0.020) & 1.064\,(0.021) & 1.084\,(0.024) & 1.039\,(0.022) \\
 & 400 & 1.020\,(0.020) & 1.020\,(0.018) & 1.046\,(0.017) & 1.053\,(0.019) & 1.070\,(0.020) \\
 & 800 & 1.021\,(0.017) & 1.037\,(0.014) & 1.032\,(0.017) & 1.060\,(0.017) & 1.047\,(0.014) \\
\addlinespace[2.2pt]
50 & 100 & 1.189\,(0.055) & 1.241\,(0.058) & 1.153\,(0.035) & 1.102\,(0.031) & 1.160\,(0.033) \\
 & 200 & 1.160\,(0.050) & 1.123\,(0.044) & 1.165\,(0.033) & 1.123\,(0.031) & 1.053\,(0.029) \\
 & 400 & 1.180\,(0.052) & 1.126\,(0.043) & 1.115\,(0.030) & 1.116\,(0.035) & 1.084\,(0.028) \\
 & 800 & 1.187\,(0.082) & 1.044\,(0.021) & 1.044\,(0.028) & 1.053\,(0.024) & 1.039\,(0.025) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile20-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 1.0\,(0.71) & 8.5\,(1.98) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.000) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.006\,(0.002) & 1.001\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.003\,(0.001) \\
 & 200 & 1.004\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.004\,(0.002) & 1.002\,(0.001) & 1.001\,(0.002) & 1.004\,(0.002) & 1.003\,(0.002) \\
 & 200 & 1.003\,(0.002) & 1.002\,(0.001) & 1.003\,(0.001) & 1.002\,(0.001) & 1.000\,(0.002) \\
 & 400 & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.999\,(0.004) & 0.996\,(0.002) & 1.006\,(0.002) & 1.007\,(0.003) & 1.006\,(0.003) \\
 & 200 & 0.998\,(0.002) & 1.003\,(0.001) & 1.000\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) \\
 & 400 & 1.002\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) & 0.998\,(0.002) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.998\,(0.004) & 1.005\,(0.003) & 1.007\,(0.004) & 1.014\,(0.005) & 1.011\,(0.006) \\
 & 200 & 1.000\,(0.003) & 1.005\,(0.002) & 1.005\,(0.003) & 1.005\,(0.003) & 1.005\,(0.003) \\
 & 400 & 1.001\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.003\,(0.003) & 1.008\,(0.003) \\
 & 800 & 0.997\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.004\,(0.002) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.991\,(0.005) & 1.004\,(0.005) & 1.009\,(0.005) & 1.015\,(0.008) & 1.047\,(0.010) \\
 & 200 & 1.000\,(0.004) & 1.003\,(0.003) & 1.005\,(0.004) & 1.003\,(0.004) & 1.019\,(0.006) \\
 & 400 & 0.998\,(0.004) & 1.001\,(0.003) & 1.006\,(0.003) & 1.008\,(0.003) & 1.013\,(0.005) \\
 & 800 & 1.002\,(0.003) & 1.000\,(0.004) & 1.004\,(0.003) & 1.001\,(0.003) & 1.008\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile21-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 4.0\,(1.39) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 4.0\,(1.39) & 10.5\,(2.17) & 10.0\,(2.13) & 20.0\,(2.84) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.0\,(1.39) & 11.5\,(2.26) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) & 2.0\,(0.99) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 6.0\,(1.68) & 18.5\,(2.75) & 25.0\,(3.07) & 27.0\,(3.15) & 38.5\,(3.45) \\
 & 200 & 3.5\,(1.30) & 15.5\,(2.57) & 16.5\,(2.63) & 24.5\,(3.05) & 27.5\,(3.17) \\
 & 400 & 2.0\,(0.99) & 6.5\,(1.75) & 4.5\,(1.47) & 15.0\,(2.53) & 25.0\,(3.07) \\
 & 800 & 0.0\,(0.00) & 2.5\,(1.11) & 4.5\,(1.47) & 7.0\,(1.81) & 18.5\,(2.75) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.031\,(0.012) & 0.992\,(0.007) & 1.013\,(0.009) & 0.996\,(0.006) & 1.013\,(0.006) \\
 & 200 & 1.007\,(0.010) & 0.998\,(0.007) & 1.008\,(0.004) & 1.000\,(0.004) & 0.999\,(0.006) \\
 & 400 & 1.001\,(0.006) & 1.007\,(0.005) & 1.004\,(0.004) & 1.000\,(0.003) & 1.004\,(0.004) \\
 & 800 & 1.001\,(0.004) & 1.000\,(0.003) & 1.008\,(0.003) & 1.002\,(0.003) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.967\,(0.016) & 0.993\,(0.011) & 1.015\,(0.013) & 1.008\,(0.011) & 1.030\,(0.013) \\
 & 200 & 0.994\,(0.011) & 0.987\,(0.009) & 1.003\,(0.009) & 0.997\,(0.008) & 1.026\,(0.012) \\
 & 400 & 0.975\,(0.011) & 1.005\,(0.008) & 0.997\,(0.007) & 0.997\,(0.006) & 1.005\,(0.007) \\
 & 800 & 0.988\,(0.011) & 0.993\,(0.009) & 0.998\,(0.007) & 1.001\,(0.006) & 1.000\,(0.007) \\
\addlinespace[2.2pt]
5 & 100 & 1.009\,(0.020) & 1.018\,(0.017) & 1.005\,(0.013) & 0.997\,(0.015) & 1.030\,(0.016) \\
 & 200 & 0.987\,(0.018) & 0.980\,(0.012) & 1.000\,(0.012) & 1.000\,(0.010) & 1.028\,(0.013) \\
 & 400 & 0.978\,(0.016) & 0.996\,(0.011) & 1.011\,(0.013) & 1.021\,(0.010) & 1.024\,(0.011) \\
 & 800 & 0.966\,(0.015) & 0.989\,(0.012) & 1.001\,(0.011) & 0.996\,(0.009) & 1.015\,(0.010) \\
\addlinespace[2.2pt]
10 & 100 & 1.013\,(0.024) & 1.032\,(0.023) & 1.048\,(0.023) & 1.014\,(0.020) & 1.047\,(0.022) \\
 & 200 & 0.948\,(0.036) & 1.011\,(0.020) & 1.047\,(0.021) & 1.005\,(0.018) & 1.026\,(0.021) \\
 & 400 & 0.989\,(0.025) & 1.003\,(0.018) & 1.040\,(0.015) & 1.022\,(0.013) & 1.026\,(0.017) \\
 & 800 & 0.977\,(0.025) & 1.003\,(0.017) & 0.994\,(0.016) & 1.011\,(0.016) & 1.020\,(0.013) \\
\addlinespace[2.2pt]
20 & 100 & 1.017\,(0.033) & 1.085\,(0.037) & 1.109\,(0.037) & 1.061\,(0.025) & 1.047\,(0.031) \\
 & 200 & 1.029\,(0.037) & 1.067\,(0.024) & 1.057\,(0.024) & 1.095\,(0.025) & 1.109\,(0.024) \\
 & 400 & 1.063\,(0.029) & 1.060\,(0.022) & 1.040\,(0.024) & 1.088\,(0.024) & 1.076\,(0.022) \\
 & 800 & 1.040\,(0.025) & 1.046\,(0.024) & 1.024\,(0.019) & 1.085\,(0.023) & 1.039\,(0.024) \\
\addlinespace[2.2pt]
50 & 100 & 1.124\,(0.059) & 1.146\,(0.056) & 1.146\,(0.058) & 1.107\,(0.038) & 1.210\,(0.034) \\
 & 200 & 1.039\,(0.059) & 1.199\,(0.048) & 1.184\,(0.042) & 1.104\,(0.038) & 1.068\,(0.031) \\
 & 400 & 1.135\,(0.052) & 1.213\,(0.036) & 1.090\,(0.028) & 1.127\,(0.032) & 1.122\,(0.035) \\
 & 800 & 1.142\,(0.041) & 1.109\,(0.037) & 1.149\,(0.038) & 1.080\,(0.030) & 1.134\,(0.035) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile21-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 0.5\,(0.50) & 5.5\,(1.62) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.998\,(0.001) \\
 & 200 & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 400 & 0.999\,(0.000) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 0.999\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.007\,(0.002) & 1.003\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.003\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 0.999\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.007\,(0.002) & 1.005\,(0.002) & 1.002\,(0.001) & 1.002\,(0.002) & 1.002\,(0.002) \\
 & 200 & 1.002\,(0.001) & 1.000\,(0.001) & 1.003\,(0.001) & 1.000\,(0.002) & 1.000\,(0.001) \\
 & 400 & 1.002\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 0.999\,(0.005) & 1.005\,(0.003) & 1.004\,(0.002) & 1.002\,(0.003) & 1.007\,(0.003) \\
 & 200 & 1.001\,(0.003) & 1.002\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) \\
 & 400 & 1.002\,(0.002) & 1.002\,(0.001) & 1.003\,(0.001) & 0.999\,(0.001) & 1.000\,(0.002) \\
 & 800 & 1.001\,(0.002) & 0.999\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.996\,(0.006) & 1.001\,(0.003) & 1.006\,(0.004) & 1.007\,(0.004) & 1.010\,(0.005) \\
 & 200 & 1.002\,(0.004) & 0.996\,(0.003) & 1.002\,(0.002) & 1.004\,(0.003) & 1.006\,(0.004) \\
 & 400 & 0.997\,(0.003) & 1.003\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) & 1.002\,(0.003) \\
 & 800 & 1.001\,(0.003) & 1.004\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.005\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.979\,(0.009) & 0.998\,(0.007) & 1.012\,(0.012) & 1.015\,(0.006) & 1.021\,(0.011) \\
 & 200 & 0.992\,(0.006) & 1.002\,(0.005) & 1.006\,(0.004) & 1.012\,(0.005) & 1.009\,(0.007) \\
 & 400 & 0.998\,(0.005) & 1.004\,(0.004) & 0.993\,(0.004) & 1.001\,(0.004) & 1.012\,(0.006) \\
 & 800 & 0.998\,(0.005) & 0.999\,(0.004) & 1.003\,(0.005) & 1.004\,(0.003) & 0.999\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.75$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile22-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 3.5\,(1.30) & 3.5\,(1.30) & 12.0\,(2.30) & 16.0\,(2.60) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 6.5\,(1.75) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 3.0\,(1.21) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 10.5\,(2.17) & 17.0\,(2.66) & 22.5\,(2.96) & 30.0\,(3.25) & 33.0\,(3.33) \\
 & 200 & 1.5\,(0.86) & 12.0\,(2.30) & 19.5\,(2.81) & 25.0\,(3.07) & 23.5\,(3.01) \\
 & 400 & 0.5\,(0.50) & 4.5\,(1.47) & 8.0\,(1.92) & 18.0\,(2.72) & 19.5\,(2.81) \\
 & 800 & 0.0\,(0.00) & 1.0\,(0.71) & 2.0\,(0.99) & 7.0\,(1.81) & 12.5\,(2.34) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.007\,(0.009) & 1.000\,(0.009) & 1.000\,(0.009) & 1.001\,(0.007) & 1.013\,(0.008) \\
 & 200 & 1.018\,(0.007) & 1.004\,(0.006) & 0.994\,(0.005) & 0.998\,(0.005) & 1.006\,(0.005) \\
 & 400 & 1.000\,(0.005) & 1.002\,(0.005) & 1.001\,(0.004) & 0.995\,(0.003) & 1.001\,(0.004) \\
 & 800 & 1.007\,(0.004) & 0.999\,(0.003) & 1.003\,(0.003) & 1.001\,(0.002) & 0.996\,(0.003) \\
\addlinespace[2.2pt]
3 & 100 & 0.977\,(0.013) & 1.010\,(0.011) & 0.993\,(0.011) & 1.023\,(0.013) & 1.010\,(0.010) \\
 & 200 & 0.985\,(0.011) & 0.983\,(0.010) & 0.989\,(0.008) & 1.006\,(0.009) & 1.011\,(0.009) \\
 & 400 & 0.967\,(0.011) & 0.984\,(0.009) & 0.993\,(0.008) & 0.997\,(0.007) & 0.998\,(0.007) \\
 & 800 & 0.947\,(0.012) & 0.992\,(0.010) & 0.985\,(0.008) & 0.997\,(0.007) & 1.010\,(0.007) \\
\addlinespace[2.2pt]
5 & 100 & 0.928\,(0.020) & 0.974\,(0.015) & 1.005\,(0.019) & 1.006\,(0.014) & 1.030\,(0.016) \\
 & 200 & 0.967\,(0.017) & 0.994\,(0.013) & 1.015\,(0.013) & 1.010\,(0.015) & 1.008\,(0.012) \\
 & 400 & 0.962\,(0.016) & 0.989\,(0.012) & 0.995\,(0.010) & 1.008\,(0.015) & 1.011\,(0.011) \\
 & 800 & 0.956\,(0.018) & 0.990\,(0.014) & 1.020\,(0.013) & 1.005\,(0.009) & 1.014\,(0.011) \\
\addlinespace[2.2pt]
10 & 100 & 0.934\,(0.044) & 1.059\,(0.022) & 1.019\,(0.025) & 1.033\,(0.019) & 1.039\,(0.021) \\
 & 200 & 0.917\,(0.030) & 1.002\,(0.019) & 1.032\,(0.028) & 1.036\,(0.019) & 1.047\,(0.018) \\
 & 400 & 0.919\,(0.040) & 0.978\,(0.020) & 1.013\,(0.017) & 1.023\,(0.021) & 1.061\,(0.017) \\
 & 800 & 0.965\,(0.026) & 1.024\,(0.021) & 1.018\,(0.019) & 1.042\,(0.021) & 1.038\,(0.020) \\
\addlinespace[2.2pt]
20 & 100 & 0.897\,(0.041) & 1.038\,(0.031) & 1.030\,(0.025) & 1.082\,(0.035) & 1.093\,(0.032) \\
 & 200 & 1.030\,(0.047) & 1.063\,(0.029) & 1.039\,(0.022) & 1.040\,(0.022) & 1.056\,(0.022) \\
 & 400 & 1.051\,(0.036) & 1.027\,(0.028) & 1.095\,(0.024) & 1.093\,(0.023) & 1.119\,(0.028) \\
 & 800 & 1.055\,(0.035) & 1.087\,(0.035) & 1.018\,(0.022) & 1.062\,(0.020) & 1.066\,(0.025) \\
\addlinespace[2.2pt]
50 & 100 & 1.153\,(0.116) & 1.136\,(0.057) & 1.197\,(0.052) & 1.169\,(0.043) & 1.154\,(0.040) \\
 & 200 & 1.139\,(0.078) & 1.177\,(0.056) & 1.103\,(0.043) & 1.072\,(0.034) & 1.125\,(0.038) \\
 & 400 & 1.150\,(0.067) & 1.071\,(0.036) & 1.090\,(0.032) & 1.117\,(0.029) & 1.138\,(0.033) \\
 & 800 & 1.127\,(0.051) & 1.062\,(0.033) & 1.060\,(0.037) & 1.130\,(0.041) & 1.105\,(0.028) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.75$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile22-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 4.5\,(1.47) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 200 & 0.998\,(0.001) & 1.000\,(0.000) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.006\,(0.002) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.004\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
5 & 100 & 1.009\,(0.003) & 1.002\,(0.002) & 1.004\,(0.001) & 1.002\,(0.002) & 0.999\,(0.002) \\
 & 200 & 1.008\,(0.002) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.003\,(0.002) \\
 & 400 & 1.002\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 0.998\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.018\,(0.004) & 1.002\,(0.002) & 1.006\,(0.002) & 1.002\,(0.003) & 1.001\,(0.003) \\
 & 200 & 1.002\,(0.004) & 0.999\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 0.999\,(0.003) \\
 & 400 & 0.999\,(0.003) & 1.001\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.004\,(0.002) \\
 & 800 & 0.995\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 0.999\,(0.001) & 0.999\,(0.002) \\
\addlinespace[2.2pt]
20 & 100 & 0.980\,(0.008) & 0.998\,(0.004) & 1.005\,(0.003) & 1.011\,(0.004) & 1.007\,(0.004) \\
 & 200 & 0.998\,(0.003) & 1.002\,(0.003) & 1.004\,(0.003) & 1.002\,(0.003) & 1.007\,(0.004) \\
 & 400 & 0.992\,(0.004) & 1.000\,(0.002) & 1.004\,(0.002) & 1.005\,(0.002) & 1.004\,(0.003) \\
 & 800 & 0.995\,(0.003) & 1.000\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) & 1.000\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.975\,(0.011) & 1.004\,(0.006) & 1.006\,(0.006) & 1.011\,(0.007) & 1.029\,(0.008) \\
 & 200 & 0.990\,(0.008) & 0.997\,(0.005) & 1.004\,(0.004) & 1.015\,(0.006) & 1.007\,(0.006) \\
 & 400 & 0.999\,(0.006) & 1.003\,(0.005) & 1.006\,(0.005) & 0.997\,(0.005) & 1.019\,(0.006) \\
 & 800 & 1.003\,(0.006) & 0.994\,(0.004) & 1.008\,(0.004) & 0.998\,(0.004) & 1.000\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile23-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 4.0\,(1.39) & 11.0\,(2.22) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 4.5\,(1.47) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 12.5\,(2.34) & 21.0\,(2.89) & 19.5\,(2.81) & 28.0\,(3.18) & 29.5\,(3.23) \\
 & 200 & 7.0\,(1.81) & 12.5\,(2.34) & 13.5\,(2.42) & 18.0\,(2.72) & 27.0\,(3.15) \\
 & 400 & 0.0\,(0.00) & 1.0\,(0.71) & 5.0\,(1.54) & 9.0\,(2.03) & 9.5\,(2.08) \\
 & 800 & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 3.5\,(1.30) & 5.0\,(1.54) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.015\,(0.011) & 0.995\,(0.008) & 0.993\,(0.007) & 0.992\,(0.006) & 1.001\,(0.005) \\
 & 200 & 1.009\,(0.008) & 0.999\,(0.005) & 1.005\,(0.005) & 0.993\,(0.003) & 0.997\,(0.005) \\
 & 400 & 1.000\,(0.005) & 0.996\,(0.004) & 0.996\,(0.004) & 1.001\,(0.003) & 0.998\,(0.002) \\
 & 800 & 1.004\,(0.004) & 1.001\,(0.003) & 1.002\,(0.002) & 0.999\,(0.002) & 0.997\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 1.020\,(0.014) & 0.993\,(0.011) & 0.979\,(0.010) & 0.996\,(0.010) & 1.012\,(0.009) \\
 & 200 & 0.968\,(0.015) & 1.004\,(0.011) & 1.000\,(0.009) & 1.001\,(0.008) & 1.001\,(0.007) \\
 & 400 & 0.979\,(0.012) & 0.986\,(0.010) & 0.992\,(0.008) & 0.989\,(0.006) & 1.005\,(0.005) \\
 & 800 & 0.953\,(0.012) & 0.973\,(0.009) & 0.996\,(0.008) & 0.990\,(0.007) & 0.993\,(0.006) \\
\addlinespace[2.2pt]
5 & 100 & 1.004\,(0.024) & 1.012\,(0.019) & 0.984\,(0.014) & 1.019\,(0.011) & 0.993\,(0.013) \\
 & 200 & 0.994\,(0.021) & 0.985\,(0.015) & 0.974\,(0.012) & 0.992\,(0.010) & 0.991\,(0.010) \\
 & 400 & 0.977\,(0.014) & 0.974\,(0.013) & 0.997\,(0.010) & 1.002\,(0.010) & 0.991\,(0.008) \\
 & 800 & 0.965\,(0.014) & 0.966\,(0.013) & 0.991\,(0.010) & 0.992\,(0.009) & 0.998\,(0.009) \\
\addlinespace[2.2pt]
10 & 100 & 0.894\,(0.052) & 1.066\,(0.023) & 1.042\,(0.023) & 1.048\,(0.024) & 1.021\,(0.018) \\
 & 200 & 0.941\,(0.044) & 1.010\,(0.024) & 0.998\,(0.017) & 1.016\,(0.016) & 1.044\,(0.016) \\
 & 400 & 0.962\,(0.029) & 0.996\,(0.019) & 1.003\,(0.021) & 1.027\,(0.015) & 1.029\,(0.015) \\
 & 800 & 0.973\,(0.029) & 0.946\,(0.018) & 0.987\,(0.016) & 1.022\,(0.014) & 1.017\,(0.012) \\
\addlinespace[2.2pt]
20 & 100 & 1.029\,(0.083) & 0.986\,(0.042) & 1.055\,(0.027) & 1.094\,(0.036) & 1.066\,(0.026) \\
 & 200 & 1.072\,(0.084) & 1.026\,(0.037) & 1.059\,(0.020) & 1.058\,(0.022) & 1.062\,(0.020) \\
 & 400 & 1.027\,(0.040) & 1.056\,(0.029) & 1.063\,(0.023) & 1.028\,(0.017) & 1.072\,(0.026) \\
 & 800 & 1.055\,(0.032) & 0.997\,(0.021) & 1.016\,(0.019) & 1.036\,(0.020) & 1.002\,(0.015) \\
\addlinespace[2.2pt]
50 & 100 & 1.169\,(0.154) & 1.268\,(0.050) & 1.191\,(0.041) & 1.060\,(0.029) & 1.163\,(0.037) \\
 & 200 & 1.439\,(0.102) & 1.141\,(0.041) & 1.113\,(0.036) & 1.070\,(0.030) & 1.107\,(0.031) \\
 & 400 & 1.407\,(0.218) & 1.063\,(0.041) & 1.098\,(0.032) & 1.066\,(0.028) & 1.119\,(0.023) \\
 & 800 & 1.252\,(0.074) & 1.144\,(0.043) & 1.094\,(0.033) & 1.087\,(0.031) & 1.060\,(0.024) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=-45^\circ$, $s=1$.}
\label{tab:all-s1-profile23-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.002) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 400 & 0.999\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.011\,(0.005) & 1.003\,(0.002) & 1.002\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) \\
 & 200 & 1.005\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 1.001\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.020\,(0.004) & 1.006\,(0.002) & 1.001\,(0.002) & 1.000\,(0.001) & 0.999\,(0.002) \\
 & 200 & 1.010\,(0.003) & 1.003\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.002\,(0.002) & 1.001\,(0.001) & 1.002\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.010\,(0.007) & 1.009\,(0.003) & 1.007\,(0.002) & 1.001\,(0.002) & 1.003\,(0.003) \\
 & 200 & 1.011\,(0.003) & 1.002\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) & 1.000\,(0.002) \\
 & 400 & 0.998\,(0.004) & 0.999\,(0.002) & 1.002\,(0.002) & 0.999\,(0.001) & 1.002\,(0.002) \\
 & 800 & 0.999\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.000\,(0.010) & 1.003\,(0.004) & 1.007\,(0.004) & 1.009\,(0.004) & 1.004\,(0.005) \\
 & 200 & 1.003\,(0.007) & 1.008\,(0.003) & 1.004\,(0.004) & 1.001\,(0.003) & 1.009\,(0.003) \\
 & 400 & 1.005\,(0.003) & 1.004\,(0.002) & 1.004\,(0.002) & 1.003\,(0.002) & 1.000\,(0.002) \\
 & 800 & 1.001\,(0.003) & 0.998\,(0.002) & 1.001\,(0.002) & 1.000\,(0.002) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.986\,(0.028) & 1.007\,(0.005) & 1.014\,(0.007) & 1.028\,(0.008) & 1.022\,(0.009) \\
 & 200 & 0.986\,(0.012) & 1.009\,(0.004) & 1.011\,(0.004) & 1.014\,(0.006) & 1.010\,(0.006) \\
 & 400 & 1.001\,(0.005) & 1.007\,(0.004) & 1.009\,(0.004) & 1.003\,(0.004) & 1.007\,(0.004) \\
 & 800 & 1.001\,(0.005) & 1.003\,(0.004) & 1.002\,(0.003) & 0.999\,(0.003) & 1.000\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile24-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 1.5\,(0.86) & 4.5\,(1.47) & 4.5\,(1.47) & 11.5\,(2.26) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 2.5\,(1.11) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 17.0\,(2.66) & 22.5\,(2.96) & 23.0\,(2.98) & 26.5\,(3.13) & 31.5\,(3.29) \\
 & 200 & 5.5\,(1.62) & 8.5\,(1.98) & 13.5\,(2.42) & 20.0\,(2.84) & 21.5\,(2.91) \\
 & 400 & 0.0\,(0.00) & 2.5\,(1.11) & 7.5\,(1.87) & 11.5\,(2.26) & 15.5\,(2.57) \\
 & 800 & 0.5\,(0.50) & 0.5\,(0.50) & 2.5\,(1.11) & 1.0\,(0.71) & 10.0\,(2.13) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.023\,(0.010) & 1.004\,(0.007) & 0.999\,(0.006) & 0.998\,(0.007) & 0.999\,(0.004) \\
 & 200 & 0.999\,(0.009) & 1.000\,(0.005) & 0.995\,(0.005) & 0.999\,(0.004) & 0.995\,(0.004) \\
 & 400 & 0.994\,(0.005) & 0.997\,(0.004) & 0.999\,(0.004) & 1.001\,(0.003) & 0.998\,(0.002) \\
 & 800 & 1.005\,(0.004) & 1.000\,(0.003) & 1.001\,(0.003) & 1.001\,(0.002) & 1.003\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.987\,(0.013) & 1.005\,(0.013) & 1.008\,(0.011) & 1.005\,(0.008) & 1.013\,(0.009) \\
 & 200 & 0.998\,(0.012) & 0.998\,(0.008) & 1.013\,(0.008) & 1.004\,(0.006) & 1.000\,(0.007) \\
 & 400 & 0.987\,(0.011) & 0.992\,(0.009) & 0.990\,(0.007) & 0.994\,(0.006) & 1.000\,(0.005) \\
 & 800 & 0.972\,(0.010) & 0.990\,(0.008) & 1.010\,(0.007) & 0.989\,(0.005) & 1.002\,(0.005) \\
\addlinespace[2.2pt]
5 & 100 & 0.982\,(0.022) & 0.976\,(0.016) & 1.028\,(0.013) & 1.002\,(0.013) & 1.022\,(0.011) \\
 & 200 & 0.969\,(0.048) & 0.986\,(0.011) & 1.011\,(0.011) & 0.998\,(0.009) & 0.999\,(0.009) \\
 & 400 & 0.997\,(0.015) & 1.010\,(0.010) & 0.998\,(0.012) & 0.991\,(0.008) & 0.996\,(0.008) \\
 & 800 & 0.984\,(0.019) & 0.982\,(0.009) & 1.001\,(0.009) & 0.997\,(0.008) & 0.994\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 0.957\,(0.033) & 0.981\,(0.018) & 1.044\,(0.030) & 1.052\,(0.036) & 1.031\,(0.019) \\
 & 200 & 0.996\,(0.025) & 0.991\,(0.015) & 1.006\,(0.013) & 1.017\,(0.015) & 1.010\,(0.015) \\
 & 400 & 0.982\,(0.019) & 1.013\,(0.016) & 1.019\,(0.015) & 1.016\,(0.012) & 1.034\,(0.015) \\
 & 800 & 0.999\,(0.026) & 0.989\,(0.014) & 1.015\,(0.012) & 1.003\,(0.011) & 1.024\,(0.011) \\
\addlinespace[2.2pt]
20 & 100 & 0.972\,(0.079) & 1.058\,(0.021) & 1.080\,(0.033) & 1.024\,(0.026) & 1.061\,(0.029) \\
 & 200 & 1.104\,(0.046) & 1.024\,(0.025) & 1.074\,(0.019) & 1.057\,(0.021) & 1.074\,(0.023) \\
 & 400 & 1.044\,(0.026) & 1.017\,(0.020) & 0.998\,(0.019) & 1.020\,(0.012) & 1.050\,(0.020) \\
 & 800 & 1.021\,(0.024) & 1.058\,(0.022) & 1.032\,(0.017) & 1.019\,(0.018) & 1.025\,(0.015) \\
\addlinespace[2.2pt]
50 & 100 & 1.354\,(0.113) & 1.265\,(0.057) & 1.185\,(0.044) & 1.204\,(0.038) & 1.090\,(0.032) \\
 & 200 & 1.249\,(0.076) & 1.127\,(0.032) & 1.161\,(0.036) & 1.075\,(0.029) & 1.051\,(0.023) \\
 & 400 & 1.165\,(0.051) & 1.089\,(0.035) & 1.117\,(0.032) & 1.111\,(0.028) & 1.069\,(0.023) \\
 & 800 & 1.145\,(0.034) & 1.085\,(0.032) & 1.070\,(0.027) & 1.039\,(0.015) & 1.048\,(0.021) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=-30^\circ$, $s=1$.}
\label{tab:all-s1-profile24-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 3.0\,(1.21) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.000) & 0.999\,(0.000) & 1.000\,(0.000) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.010\,(0.002) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.008\,(0.002) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.003\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.020\,(0.004) & 1.003\,(0.002) & 1.003\,(0.002) & 1.001\,(0.001) & 1.002\,(0.002) \\
 & 200 & 1.007\,(0.002) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.002\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.023\,(0.007) & 1.010\,(0.003) & 1.002\,(0.002) & 1.003\,(0.003) & 1.005\,(0.003) \\
 & 200 & 1.011\,(0.003) & 1.005\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) \\
 & 400 & 1.005\,(0.002) & 1.002\,(0.002) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 0.999\,(0.002) & 1.002\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.011\,(0.005) & 1.009\,(0.004) & 1.010\,(0.004) & 1.016\,(0.004) & 1.006\,(0.005) \\
 & 200 & 1.013\,(0.004) & 1.010\,(0.003) & 1.000\,(0.003) & 1.001\,(0.003) & 1.011\,(0.005) \\
 & 400 & 0.998\,(0.003) & 1.000\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 0.999\,(0.002) \\
 & 800 & 1.002\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.998\,(0.008) & 1.014\,(0.006) & 1.033\,(0.006) & 1.033\,(0.009) & 1.033\,(0.012) \\
 & 200 & 1.006\,(0.005) & 1.002\,(0.005) & 1.007\,(0.005) & 1.007\,(0.005) & 1.013\,(0.005) \\
 & 400 & 1.005\,(0.005) & 1.009\,(0.004) & 1.002\,(0.003) & 1.006\,(0.004) & 1.005\,(0.005) \\
 & 800 & 1.004\,(0.004) & 1.006\,(0.003) & 1.001\,(0.003) & 1.002\,(0.003) & 1.007\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile25-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.5\,(0.86) & 3.0\,(1.21) & 4.5\,(1.47) & 8.0\,(1.92) & 9.0\,(2.03) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 13.0\,(2.38) & 18.5\,(2.75) & 26.5\,(3.13) & 24.5\,(3.05) & 31.0\,(3.28) \\
 & 200 & 4.5\,(1.47) & 12.0\,(2.30) & 16.0\,(2.60) & 17.0\,(2.66) & 26.0\,(3.11) \\
 & 400 & 2.0\,(0.99) & 3.0\,(1.21) & 6.5\,(1.75) & 13.5\,(2.42) & 17.5\,(2.69) \\
 & 800 & 0.5\,(0.50) & 0.0\,(0.00) & 1.0\,(0.71) & 2.5\,(1.11) & 5.5\,(1.62) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.031\,(0.011) & 0.992\,(0.009) & 0.995\,(0.009) & 0.987\,(0.007) & 0.998\,(0.005) \\
 & 200 & 1.004\,(0.008) & 0.995\,(0.006) & 1.008\,(0.006) & 0.993\,(0.004) & 0.995\,(0.004) \\
 & 400 & 0.998\,(0.006) & 1.000\,(0.004) & 0.994\,(0.004) & 1.000\,(0.003) & 0.996\,(0.003) \\
 & 800 & 1.010\,(0.005) & 0.997\,(0.003) & 1.000\,(0.002) & 1.002\,(0.002) & 0.999\,(0.001) \\
\addlinespace[2.2pt]
3 & 100 & 0.994\,(0.013) & 1.023\,(0.009) & 0.999\,(0.008) & 0.996\,(0.008) & 1.010\,(0.008) \\
 & 200 & 1.024\,(0.010) & 0.991\,(0.008) & 1.004\,(0.006) & 1.006\,(0.008) & 1.000\,(0.005) \\
 & 400 & 0.999\,(0.010) & 1.015\,(0.007) & 0.996\,(0.006) & 1.006\,(0.006) & 1.009\,(0.005) \\
 & 800 & 1.014\,(0.009) & 0.993\,(0.006) & 1.000\,(0.006) & 1.002\,(0.003) & 0.998\,(0.005) \\
\addlinespace[2.2pt]
5 & 100 & 0.999\,(0.021) & 1.004\,(0.014) & 1.014\,(0.009) & 1.028\,(0.012) & 1.007\,(0.008) \\
 & 200 & 1.013\,(0.014) & 1.016\,(0.010) & 0.995\,(0.010) & 1.006\,(0.008) & 1.005\,(0.010) \\
 & 400 & 1.008\,(0.013) & 1.018\,(0.011) & 1.015\,(0.008) & 0.999\,(0.007) & 1.002\,(0.005) \\
 & 800 & 1.018\,(0.011) & 0.996\,(0.008) & 1.006\,(0.008) & 1.001\,(0.007) & 0.999\,(0.006) \\
\addlinespace[2.2pt]
10 & 100 & 1.019\,(0.023) & 1.052\,(0.030) & 0.995\,(0.015) & 1.009\,(0.015) & 1.076\,(0.027) \\
 & 200 & 1.134\,(0.129) & 1.032\,(0.013) & 0.999\,(0.012) & 1.019\,(0.013) & 1.006\,(0.016) \\
 & 400 & 1.025\,(0.017) & 1.013\,(0.013) & 1.004\,(0.009) & 1.024\,(0.016) & 1.004\,(0.008) \\
 & 800 & 1.021\,(0.016) & 0.994\,(0.009) & 1.026\,(0.013) & 1.023\,(0.009) & 1.014\,(0.008) \\
\addlinespace[2.2pt]
20 & 100 & 1.073\,(0.047) & 1.040\,(0.025) & 1.050\,(0.029) & 1.073\,(0.024) & 1.140\,(0.043) \\
 & 200 & 1.055\,(0.024) & 1.064\,(0.023) & 1.039\,(0.015) & 1.071\,(0.025) & 1.061\,(0.020) \\
 & 400 & 1.027\,(0.024) & 1.039\,(0.015) & 1.014\,(0.012) & 1.010\,(0.010) & 1.083\,(0.021) \\
 & 800 & 1.054\,(0.020) & 1.028\,(0.016) & 0.999\,(0.011) & 1.009\,(0.011) & 1.033\,(0.011) \\
\addlinespace[2.2pt]
50 & 100 & 1.223\,(0.071) & 1.223\,(0.059) & 1.189\,(0.041) & 1.096\,(0.025) & 1.116\,(0.028) \\
 & 200 & 1.152\,(0.055) & 1.179\,(0.041) & 1.214\,(0.051) & 1.112\,(0.025) & 1.090\,(0.024) \\
 & 400 & 1.141\,(0.064) & 1.105\,(0.028) & 1.065\,(0.020) & 1.079\,(0.023) & 1.084\,(0.025) \\
 & 800 & 1.089\,(0.029) & 1.042\,(0.014) & 1.065\,(0.022) & 1.072\,(0.025) & 1.044\,(0.017) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=-15^\circ$, $s=1$.}
\label{tab:all-s1-profile25-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 2.0\,(0.99) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
 & 200 & 1.000\,(0.001) & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 400 & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.019\,(0.004) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.006\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.004\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.000) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.027\,(0.004) & 1.003\,(0.002) & 1.003\,(0.002) & 1.002\,(0.001) & 1.001\,(0.002) \\
 & 200 & 1.009\,(0.002) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.004\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.001) & 1.002\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.015\,(0.013) & 1.005\,(0.002) & 1.004\,(0.002) & 1.007\,(0.003) & 1.001\,(0.003) \\
 & 200 & 1.011\,(0.004) & 1.002\,(0.002) & 1.001\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) \\
 & 400 & 1.005\,(0.002) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.010\,(0.006) & 1.004\,(0.003) & 1.006\,(0.004) & 1.009\,(0.005) & 1.012\,(0.006) \\
 & 200 & 1.015\,(0.004) & 0.999\,(0.002) & 1.005\,(0.002) & 1.005\,(0.003) & 1.005\,(0.004) \\
 & 400 & 1.006\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 1.000\,(0.002) \\
 & 800 & 0.999\,(0.002) & 1.003\,(0.002) & 0.999\,(0.001) & 1.001\,(0.001) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 1.001\,(0.006) & 1.010\,(0.006) & 1.012\,(0.006) & 1.015\,(0.007) & 1.052\,(0.010) \\
 & 200 & 1.008\,(0.005) & 1.000\,(0.004) & 1.012\,(0.005) & 1.012\,(0.006) & 1.023\,(0.008) \\
 & 400 & 1.010\,(0.004) & 1.008\,(0.004) & 1.008\,(0.003) & 1.002\,(0.004) & 1.009\,(0.004) \\
 & 800 & 1.003\,(0.003) & 1.003\,(0.002) & 1.006\,(0.003) & 1.006\,(0.003) & 1.012\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile26-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 1.0\,(0.71) & 3.0\,(1.21) & 7.5\,(1.87) & 11.0\,(2.22) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 5.0\,(1.54) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 8.0\,(1.92) & 18.0\,(2.72) & 18.0\,(2.72) & 25.5\,(3.09) & 30.0\,(3.25) \\
 & 200 & 6.5\,(1.75) & 8.0\,(1.92) & 18.0\,(2.72) & 19.5\,(2.81) & 16.0\,(2.60) \\
 & 400 & 1.0\,(0.71) & 5.5\,(1.62) & 7.5\,(1.87) & 12.5\,(2.34) & 15.5\,(2.57) \\
 & 800 & 0.0\,(0.00) & 2.0\,(0.99) & 3.0\,(1.21) & 4.5\,(1.47) & 8.0\,(1.92) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.024\,(0.011) & 1.023\,(0.009) & 0.995\,(0.007) & 0.998\,(0.006) & 1.005\,(0.005) \\
 & 200 & 1.005\,(0.009) & 0.999\,(0.005) & 1.007\,(0.006) & 0.998\,(0.004) & 1.001\,(0.004) \\
 & 400 & 1.008\,(0.005) & 0.995\,(0.004) & 1.003\,(0.004) & 0.999\,(0.002) & 1.001\,(0.002) \\
 & 800 & 1.002\,(0.005) & 0.999\,(0.003) & 0.997\,(0.002) & 1.003\,(0.002) & 0.997\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 1.003\,(0.014) & 0.990\,(0.009) & 0.999\,(0.009) & 1.000\,(0.008) & 1.006\,(0.007) \\
 & 200 & 1.001\,(0.013) & 1.003\,(0.007) & 1.016\,(0.008) & 1.002\,(0.007) & 1.004\,(0.005) \\
 & 400 & 1.004\,(0.009) & 1.009\,(0.008) & 1.010\,(0.005) & 1.005\,(0.005) & 1.000\,(0.005) \\
 & 800 & 1.016\,(0.008) & 1.009\,(0.007) & 1.011\,(0.006) & 1.002\,(0.004) & 0.998\,(0.004) \\
\addlinespace[2.2pt]
5 & 100 & 1.032\,(0.016) & 0.996\,(0.012) & 1.016\,(0.016) & 1.003\,(0.011) & 0.994\,(0.013) \\
 & 200 & 1.020\,(0.015) & 1.014\,(0.009) & 1.011\,(0.010) & 1.019\,(0.009) & 1.001\,(0.006) \\
 & 400 & 1.020\,(0.010) & 1.004\,(0.008) & 1.010\,(0.007) & 1.005\,(0.007) & 1.009\,(0.006) \\
 & 800 & 1.026\,(0.011) & 1.009\,(0.008) & 1.004\,(0.006) & 1.008\,(0.006) & 1.008\,(0.005) \\
\addlinespace[2.2pt]
10 & 100 & 1.024\,(0.024) & 1.047\,(0.017) & 1.028\,(0.016) & 1.044\,(0.013) & 1.051\,(0.017) \\
 & 200 & 1.075\,(0.019) & 1.024\,(0.016) & 1.022\,(0.013) & 1.050\,(0.017) & 1.013\,(0.009) \\
 & 400 & 1.041\,(0.014) & 0.997\,(0.009) & 1.019\,(0.009) & 1.005\,(0.008) & 1.008\,(0.009) \\
 & 800 & 1.040\,(0.015) & 1.029\,(0.009) & 1.013\,(0.009) & 1.001\,(0.008) & 1.014\,(0.008) \\
\addlinespace[2.2pt]
20 & 100 & 1.065\,(0.028) & 1.050\,(0.020) & 1.071\,(0.024) & 1.133\,(0.036) & 1.077\,(0.026) \\
 & 200 & 1.070\,(0.018) & 1.012\,(0.017) & 1.049\,(0.020) & 1.003\,(0.016) & 1.047\,(0.027) \\
 & 400 & 1.078\,(0.020) & 1.059\,(0.014) & 1.023\,(0.012) & 1.028\,(0.012) & 1.029\,(0.018) \\
 & 800 & 1.026\,(0.014) & 0.999\,(0.010) & 1.000\,(0.011) & 1.014\,(0.011) & 1.015\,(0.009) \\
\addlinespace[2.2pt]
50 & 100 & 1.159\,(0.053) & 1.175\,(0.044) & 1.080\,(0.029) & 1.130\,(0.030) & 1.182\,(0.035) \\
 & 200 & 1.349\,(0.118) & 1.187\,(0.066) & 1.198\,(0.034) & 1.151\,(0.034) & 1.088\,(0.023) \\
 & 400 & 1.104\,(0.028) & 1.119\,(0.033) & 1.120\,(0.037) & 1.071\,(0.028) & 1.067\,(0.021) \\
 & 800 & 1.102\,(0.023) & 1.086\,(0.033) & 1.064\,(0.017) & 1.023\,(0.012) & 1.035\,(0.015) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=0^\circ$, $s=1$.}
\label{tab:all-s1-profile26-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 0.0\,(0.00) & 2.5\,(1.11) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 1.001\,(0.001) & 0.998\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) \\
 & 200 & 0.998\,(0.001) & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.013\,(0.002) & 1.003\,(0.001) & 1.003\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) \\
 & 200 & 1.008\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.004\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.000) \\
 & 800 & 1.003\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.000) & 1.001\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 0.996\,(0.010) & 1.004\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.001\,(0.002) \\
 & 200 & 1.007\,(0.002) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 400 & 1.005\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.003\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
10 & 100 & 1.012\,(0.003) & 1.004\,(0.002) & 0.999\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) \\
 & 200 & 1.009\,(0.002) & 1.004\,(0.002) & 1.002\,(0.002) & 1.003\,(0.002) & 1.004\,(0.002) \\
 & 400 & 1.007\,(0.002) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.006\,(0.004) & 1.007\,(0.003) & 1.004\,(0.003) & 1.009\,(0.004) & 1.020\,(0.006) \\
 & 200 & 1.004\,(0.004) & 1.004\,(0.003) & 1.003\,(0.003) & 1.002\,(0.002) & 1.001\,(0.003) \\
 & 400 & 1.005\,(0.002) & 1.004\,(0.002) & 0.999\,(0.001) & 1.001\,(0.002) & 1.004\,(0.003) \\
 & 800 & 1.001\,(0.001) & 1.003\,(0.001) & 1.001\,(0.001) & 1.003\,(0.001) & 1.001\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 1.011\,(0.006) & 1.021\,(0.006) & 1.023\,(0.012) & 1.033\,(0.008) & 1.019\,(0.008) \\
 & 200 & 1.013\,(0.005) & 1.010\,(0.004) & 1.016\,(0.004) & 1.009\,(0.005) & 1.014\,(0.008) \\
 & 400 & 1.012\,(0.004) & 1.007\,(0.003) & 1.006\,(0.003) & 1.006\,(0.003) & 1.011\,(0.005) \\
 & 800 & 1.003\,(0.002) & 1.003\,(0.002) & 1.002\,(0.002) & 1.002\,(0.002) & 1.008\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile27-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) & 1.5\,(0.86) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 1.0\,(0.71) & 5.5\,(1.62) & 2.0\,(0.99) & 6.0\,(1.68) & 13.0\,(2.38) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 5.5\,(1.62) & 6.0\,(1.68) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 12.0\,(2.30) & 22.5\,(2.96) & 24.0\,(3.03) & 30.0\,(3.25) & 29.5\,(3.23) \\
 & 200 & 5.0\,(1.54) & 11.5\,(2.26) & 15.0\,(2.53) & 20.0\,(2.84) & 23.5\,(3.01) \\
 & 400 & 2.5\,(1.11) & 3.5\,(1.30) & 5.0\,(1.54) & 9.5\,(2.08) & 14.5\,(2.50) \\
 & 800 & 0.0\,(0.00) & 0.5\,(0.50) & 1.5\,(0.86) & 1.5\,(0.86) & 10.0\,(2.13) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.025\,(0.010) & 0.992\,(0.009) & 1.007\,(0.008) & 0.996\,(0.008) & 0.999\,(0.005) \\
 & 200 & 0.996\,(0.008) & 0.998\,(0.005) & 0.992\,(0.006) & 0.996\,(0.005) & 0.998\,(0.004) \\
 & 400 & 1.007\,(0.006) & 1.003\,(0.004) & 1.007\,(0.004) & 0.999\,(0.002) & 1.002\,(0.002) \\
 & 800 & 1.005\,(0.003) & 0.996\,(0.003) & 1.001\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 1.057\,(0.030) & 1.006\,(0.009) & 1.005\,(0.008) & 1.016\,(0.009) & 1.006\,(0.007) \\
 & 200 & 1.018\,(0.011) & 0.998\,(0.008) & 0.991\,(0.008) & 1.002\,(0.007) & 1.006\,(0.006) \\
 & 400 & 1.002\,(0.010) & 1.018\,(0.007) & 1.000\,(0.007) & 1.012\,(0.006) & 1.003\,(0.004) \\
 & 800 & 1.006\,(0.009) & 0.998\,(0.009) & 1.013\,(0.006) & 1.011\,(0.005) & 1.000\,(0.004) \\
\addlinespace[2.2pt]
5 & 100 & 1.018\,(0.020) & 1.011\,(0.012) & 1.010\,(0.013) & 1.019\,(0.010) & 1.009\,(0.008) \\
 & 200 & 1.019\,(0.014) & 1.002\,(0.009) & 1.010\,(0.010) & 1.001\,(0.007) & 1.013\,(0.007) \\
 & 400 & 1.002\,(0.010) & 1.000\,(0.009) & 1.014\,(0.009) & 1.005\,(0.007) & 1.010\,(0.008) \\
 & 800 & 1.008\,(0.013) & 0.996\,(0.008) & 1.007\,(0.007) & 0.994\,(0.006) & 1.000\,(0.005) \\
\addlinespace[2.2pt]
10 & 100 & 0.960\,(0.025) & 1.006\,(0.017) & 0.991\,(0.015) & 1.070\,(0.043) & 1.097\,(0.059) \\
 & 200 & 1.010\,(0.022) & 1.030\,(0.014) & 1.002\,(0.013) & 1.014\,(0.010) & 1.023\,(0.013) \\
 & 400 & 1.019\,(0.017) & 0.991\,(0.013) & 1.024\,(0.012) & 1.002\,(0.010) & 1.005\,(0.011) \\
 & 800 & 1.034\,(0.015) & 1.021\,(0.011) & 1.023\,(0.010) & 1.018\,(0.009) & 1.011\,(0.008) \\
\addlinespace[2.2pt]
20 & 100 & 1.151\,(0.068) & 1.080\,(0.041) & 1.068\,(0.025) & 1.030\,(0.021) & 1.102\,(0.038) \\
 & 200 & 1.101\,(0.032) & 1.072\,(0.019) & 1.021\,(0.016) & 1.071\,(0.020) & 1.055\,(0.024) \\
 & 400 & 1.036\,(0.020) & 1.030\,(0.021) & 1.033\,(0.015) & 1.007\,(0.017) & 1.037\,(0.011) \\
 & 800 & 1.057\,(0.019) & 1.054\,(0.015) & 1.032\,(0.011) & 1.007\,(0.011) & 1.026\,(0.016) \\
\addlinespace[2.2pt]
50 & 100 & 1.385\,(0.070) & 1.156\,(0.043) & 1.120\,(0.041) & 1.154\,(0.033) & 1.150\,(0.031) \\
 & 200 & 1.295\,(0.067) & 1.080\,(0.025) & 1.173\,(0.039) & 1.091\,(0.028) & 1.045\,(0.023) \\
 & 400 & 1.218\,(0.058) & 1.095\,(0.024) & 1.097\,(0.029) & 1.059\,(0.024) & 1.049\,(0.018) \\
 & 800 & 1.082\,(0.026) & 1.079\,(0.019) & 1.058\,(0.019) & 1.029\,(0.016) & 1.034\,(0.018) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=15^\circ$, $s=1$.}
\label{tab:all-s1-profile27-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.0\,(0.99) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.001\,(0.000) \\
 & 400 & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.013\,(0.004) & 1.005\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.004\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.004\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.000) & 1.001\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.012\,(0.004) & 1.003\,(0.002) & 1.002\,(0.001) & 1.002\,(0.002) & 1.000\,(0.001) \\
 & 200 & 1.011\,(0.002) & 1.003\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) \\
 & 400 & 1.005\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.016\,(0.004) & 1.011\,(0.002) & 1.001\,(0.002) & 1.003\,(0.002) & 1.003\,(0.002) \\
 & 200 & 1.001\,(0.002) & 1.003\,(0.002) & 1.002\,(0.001) & 1.000\,(0.002) & 1.001\,(0.002) \\
 & 400 & 1.006\,(0.002) & 1.002\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.011\,(0.005) & 1.008\,(0.004) & 1.005\,(0.003) & 1.007\,(0.004) & 1.004\,(0.005) \\
 & 200 & 1.005\,(0.004) & 1.006\,(0.002) & 1.005\,(0.002) & 1.003\,(0.003) & 1.006\,(0.004) \\
 & 400 & 1.004\,(0.002) & 1.001\,(0.002) & 1.002\,(0.002) & 1.000\,(0.002) & 1.003\,(0.002) \\
 & 800 & 1.001\,(0.002) & 1.001\,(0.002) & 1.004\,(0.001) & 1.001\,(0.001) & 0.999\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.998\,(0.008) & 1.011\,(0.006) & 1.007\,(0.006) & 1.026\,(0.008) & 1.032\,(0.009) \\
 & 200 & 1.003\,(0.004) & 1.005\,(0.004) & 1.004\,(0.004) & 1.014\,(0.005) & 1.013\,(0.006) \\
 & 400 & 1.002\,(0.003) & 1.004\,(0.003) & 1.006\,(0.003) & 1.004\,(0.004) & 1.013\,(0.006) \\
 & 800 & 1.002\,(0.003) & 1.000\,(0.002) & 1.005\,(0.002) & 1.002\,(0.003) & 1.006\,(0.003) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile28-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.5\,(0.50) & 3.5\,(1.30) & 4.5\,(1.47) & 5.0\,(1.54) & 11.0\,(2.22) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 0.0\,(0.00) & 0.0\,(0.00) & 3.5\,(1.30) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 11.0\,(2.22) & 19.0\,(2.78) & 19.5\,(2.81) & 25.0\,(3.07) & 35.0\,(3.38) \\
 & 200 & 6.0\,(1.68) & 11.0\,(2.22) & 12.5\,(2.34) & 23.0\,(2.98) & 24.0\,(3.03) \\
 & 400 & 1.0\,(0.71) & 5.0\,(1.54) & 4.5\,(1.47) & 11.5\,(2.26) & 16.5\,(2.63) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 2.0\,(0.99) & 3.0\,(1.21) & 7.5\,(1.87) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.006\,(0.010) & 1.007\,(0.009) & 0.999\,(0.007) & 1.003\,(0.005) & 0.998\,(0.005) \\
 & 200 & 0.998\,(0.008) & 0.989\,(0.005) & 1.000\,(0.005) & 0.999\,(0.004) & 0.997\,(0.004) \\
 & 400 & 1.009\,(0.006) & 1.001\,(0.004) & 1.001\,(0.003) & 0.995\,(0.004) & 0.999\,(0.002) \\
 & 800 & 1.001\,(0.004) & 1.005\,(0.003) & 1.001\,(0.003) & 1.000\,(0.002) & 1.000\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 0.946\,(0.042) & 1.009\,(0.011) & 0.985\,(0.011) & 1.002\,(0.008) & 1.012\,(0.008) \\
 & 200 & 0.991\,(0.012) & 0.987\,(0.010) & 0.978\,(0.009) & 1.013\,(0.007) & 1.011\,(0.008) \\
 & 400 & 0.986\,(0.012) & 0.990\,(0.008) & 0.991\,(0.006) & 0.999\,(0.006) & 1.006\,(0.006) \\
 & 800 & 0.988\,(0.011) & 0.991\,(0.007) & 0.994\,(0.007) & 1.002\,(0.007) & 1.004\,(0.005) \\
\addlinespace[2.2pt]
5 & 100 & 1.002\,(0.019) & 1.002\,(0.013) & 0.995\,(0.012) & 1.023\,(0.015) & 0.985\,(0.011) \\
 & 200 & 1.001\,(0.016) & 1.022\,(0.014) & 1.016\,(0.011) & 1.020\,(0.010) & 1.016\,(0.009) \\
 & 400 & 0.986\,(0.015) & 0.994\,(0.012) & 0.997\,(0.011) & 1.002\,(0.008) & 0.987\,(0.008) \\
 & 800 & 0.975\,(0.016) & 1.011\,(0.012) & 0.989\,(0.009) & 1.011\,(0.007) & 0.999\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 1.044\,(0.044) & 1.040\,(0.018) & 1.018\,(0.020) & 1.028\,(0.018) & 1.033\,(0.021) \\
 & 200 & 1.027\,(0.031) & 1.020\,(0.016) & 1.043\,(0.015) & 1.011\,(0.015) & 1.037\,(0.018) \\
 & 400 & 1.011\,(0.022) & 1.013\,(0.018) & 1.037\,(0.013) & 0.997\,(0.012) & 1.011\,(0.011) \\
 & 800 & 0.973\,(0.022) & 1.013\,(0.014) & 1.019\,(0.011) & 1.010\,(0.011) & 1.017\,(0.009) \\
\addlinespace[2.2pt]
20 & 100 & 1.048\,(0.075) & 1.133\,(0.037) & 1.097\,(0.029) & 1.117\,(0.029) & 1.142\,(0.039) \\
 & 200 & 1.103\,(0.035) & 1.071\,(0.036) & 1.033\,(0.022) & 1.030\,(0.019) & 1.039\,(0.020) \\
 & 400 & 1.045\,(0.026) & 1.028\,(0.023) & 1.019\,(0.022) & 1.032\,(0.016) & 1.056\,(0.018) \\
 & 800 & 1.031\,(0.027) & 1.041\,(0.021) & 1.055\,(0.014) & 1.046\,(0.018) & 1.032\,(0.015) \\
\addlinespace[2.2pt]
50 & 100 & 1.169\,(0.164) & 1.217\,(0.057) & 1.146\,(0.038) & 1.113\,(0.028) & 1.150\,(0.033) \\
 & 200 & 1.072\,(0.180) & 1.242\,(0.056) & 1.113\,(0.034) & 1.061\,(0.031) & 1.120\,(0.026) \\
 & 400 & 1.206\,(0.040) & 1.105\,(0.033) & 1.107\,(0.028) & 1.112\,(0.026) & 1.096\,(0.027) \\
 & 800 & 1.087\,(0.040) & 1.123\,(0.027) & 1.056\,(0.021) & 1.041\,(0.021) & 1.037\,(0.022) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=30^\circ$, $s=1$.}
\label{tab:all-s1-profile28-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) & 2.5\,(1.11) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.5\,(0.86) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.998\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) \\
 & 200 & 0.999\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.014\,(0.003) & 1.005\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.007\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.000\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.000) & 1.000\,(0.001) \\
 & 800 & 1.002\,(0.001) & 0.999\,(0.001) & 0.999\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.017\,(0.004) & 1.006\,(0.002) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 200 & 1.008\,(0.002) & 1.004\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 400 & 1.005\,(0.001) & 1.003\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 800 & 1.001\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.016\,(0.005) & 1.010\,(0.003) & 1.004\,(0.002) & 1.001\,(0.002) & 1.006\,(0.004) \\
 & 200 & 0.990\,(0.019) & 1.005\,(0.002) & 1.002\,(0.002) & 1.004\,(0.002) & 1.001\,(0.002) \\
 & 400 & 1.006\,(0.002) & 1.002\,(0.002) & 0.999\,(0.001) & 1.001\,(0.001) & 0.999\,(0.001) \\
 & 800 & 1.002\,(0.002) & 1.000\,(0.002) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 1.020\,(0.007) & 0.999\,(0.004) & 1.008\,(0.004) & 1.001\,(0.004) & 1.014\,(0.004) \\
 & 200 & 0.991\,(0.010) & 1.002\,(0.003) & 1.003\,(0.003) & 1.005\,(0.003) & 1.008\,(0.004) \\
 & 400 & 1.003\,(0.003) & 1.001\,(0.002) & 1.003\,(0.002) & 0.998\,(0.002) & 1.003\,(0.002) \\
 & 800 & 1.005\,(0.002) & 0.999\,(0.002) & 1.000\,(0.002) & 1.001\,(0.002) & 1.004\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 0.974\,(0.018) & 1.011\,(0.007) & 1.013\,(0.005) & 1.016\,(0.007) & 1.037\,(0.009) \\
 & 200 & 1.002\,(0.006) & 1.006\,(0.005) & 1.010\,(0.004) & 1.020\,(0.005) & 1.014\,(0.006) \\
 & 400 & 0.996\,(0.004) & 1.000\,(0.003) & 1.010\,(0.004) & 1.006\,(0.003) & 1.009\,(0.004) \\
 & 800 & 1.004\,(0.004) & 1.001\,(0.003) & 1.009\,(0.003) & 1.004\,(0.002) & 1.003\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=3$, $\rho_\phi=0.9$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile29-p3}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 1.5\,(0.86) & 4.0\,(1.39) & 8.0\,(1.92) & 10.0\,(2.13) \\
 & 200 & 0.0\,(0.00) & 0.5\,(0.50) & 0.5\,(0.50) & 1.5\,(0.86) & 3.0\,(1.21) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 1.0\,(0.71) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 7.0\,(1.81) & 17.0\,(2.66) & 20.5\,(2.86) & 25.5\,(3.09) & 23.0\,(2.98) \\
 & 200 & 4.5\,(1.47) & 9.5\,(2.08) & 11.0\,(2.22) & 13.5\,(2.42) & 20.0\,(2.84) \\
 & 400 & 1.0\,(0.71) & 3.5\,(1.30) & 5.5\,(1.62) & 10.0\,(2.13) & 15.0\,(2.53) \\
 & 800 & 0.0\,(0.00) & 1.5\,(0.86) & 1.0\,(0.71) & 2.5\,(1.11) & 5.0\,(1.54) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 1.003\,(0.011) & 0.997\,(0.008) & 1.001\,(0.006) & 0.999\,(0.006) & 1.001\,(0.005) \\
 & 200 & 1.017\,(0.008) & 0.983\,(0.006) & 1.002\,(0.005) & 0.999\,(0.005) & 0.999\,(0.005) \\
 & 400 & 1.007\,(0.005) & 1.009\,(0.004) & 1.003\,(0.004) & 1.001\,(0.003) & 0.997\,(0.003) \\
 & 800 & 0.997\,(0.004) & 1.000\,(0.003) & 1.001\,(0.002) & 0.995\,(0.002) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
3 & 100 & 1.021\,(0.013) & 0.991\,(0.012) & 0.970\,(0.010) & 1.015\,(0.010) & 0.995\,(0.010) \\
 & 200 & 0.995\,(0.013) & 0.981\,(0.011) & 0.981\,(0.008) & 0.994\,(0.008) & 1.007\,(0.007) \\
 & 400 & 1.001\,(0.013) & 0.983\,(0.009) & 1.013\,(0.009) & 0.988\,(0.006) & 0.992\,(0.005) \\
 & 800 & 0.955\,(0.012) & 0.977\,(0.008) & 0.984\,(0.008) & 0.995\,(0.006) & 1.006\,(0.005) \\
\addlinespace[2.2pt]
5 & 100 & 1.000\,(0.025) & 0.997\,(0.016) & 1.003\,(0.013) & 0.989\,(0.012) & 1.017\,(0.013) \\
 & 200 & 0.956\,(0.019) & 0.986\,(0.014) & 0.988\,(0.012) & 0.999\,(0.011) & 0.995\,(0.010) \\
 & 400 & 0.973\,(0.015) & 1.001\,(0.014) & 0.997\,(0.011) & 1.015\,(0.011) & 1.006\,(0.009) \\
 & 800 & 0.928\,(0.018) & 0.980\,(0.015) & 0.968\,(0.010) & 0.990\,(0.007) & 1.004\,(0.008) \\
\addlinespace[2.2pt]
10 & 100 & 0.975\,(0.049) & 1.020\,(0.022) & 1.004\,(0.022) & 1.017\,(0.017) & 1.036\,(0.023) \\
 & 200 & 0.975\,(0.043) & 1.039\,(0.018) & 1.028\,(0.021) & 0.983\,(0.016) & 1.054\,(0.026) \\
 & 400 & 0.914\,(0.039) & 0.986\,(0.018) & 1.031\,(0.022) & 1.013\,(0.013) & 1.004\,(0.011) \\
 & 800 & 0.995\,(0.021) & 0.992\,(0.019) & 0.988\,(0.013) & 1.009\,(0.013) & 1.002\,(0.012) \\
\addlinespace[2.2pt]
20 & 100 & 0.999\,(0.096) & 1.079\,(0.041) & 1.089\,(0.036) & 1.118\,(0.033) & 1.111\,(0.046) \\
 & 200 & 1.202\,(0.124) & 1.044\,(0.032) & 1.044\,(0.032) & 1.048\,(0.022) & 1.092\,(0.035) \\
 & 400 & 1.117\,(0.048) & 1.019\,(0.019) & 0.994\,(0.020) & 0.995\,(0.026) & 1.061\,(0.024) \\
 & 800 & 1.128\,(0.039) & 1.078\,(0.025) & 1.060\,(0.026) & 0.999\,(0.016) & 0.996\,(0.014) \\
\addlinespace[2.2pt]
50 & 100 & 1.422\,(0.198) & 1.208\,(0.069) & 1.165\,(0.044) & 1.084\,(0.032) & 1.150\,(0.038) \\
 & 200 & 1.565\,(0.187) & 1.200\,(0.045) & 1.067\,(0.031) & 1.071\,(0.027) & 1.076\,(0.023) \\
 & 400 & 1.286\,(0.088) & 1.107\,(0.042) & 1.048\,(0.025) & 1.104\,(0.029) & 1.076\,(0.024) \\
 & 800 & 1.145\,(0.063) & 1.143\,(0.043) & 1.092\,(0.029) & 1.056\,(0.028) & 1.035\,(0.022) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\begin{table}[p]
\centering
\caption{Non-SPD frequencies and loading MSE ratios: $p=9$, $\rho_\phi=0.9$, $\mu=45^\circ$, $s=1$.}
\label{tab:all-s1-profile29-p9}
\begingroup
\fontsize{8.5}{10}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrccccc@{}}
\toprule
$\mathrm{CN}$ & $n$ & $\eta=1$ & $\eta=3$ & $\eta=5$ & $\eta=10$ & $\eta=20$ \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(a) Non-SPD frequency (\%)}} \\[2pt]
1 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
3 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
5 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
10 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
20 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\addlinespace[2.2pt]
50 & 100 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.5\,(0.50) \\
 & 200 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 400 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
 & 800 & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) & 0.0\,(0.00) \\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{13pt}\textbf{(b) Loading MSE ratio ($P_\perp/\Pi_\perp$)}} \\[2pt]
1 & 100 & 0.997\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.001\,(0.001) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 400 & 0.999\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
 & 800 & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) & 1.000\,(0.000) \\
\addlinespace[2.2pt]
3 & 100 & 1.016\,(0.003) & 1.002\,(0.001) & 1.001\,(0.001) & 1.001\,(0.001) & 1.000\,(0.001) \\
 & 200 & 1.004\,(0.001) & 1.001\,(0.001) & 1.002\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 400 & 1.002\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 0.999\,(0.000) \\
\addlinespace[2.2pt]
5 & 100 & 1.013\,(0.003) & 1.008\,(0.002) & 1.002\,(0.002) & 1.000\,(0.001) & 0.999\,(0.001) \\
 & 200 & 1.014\,(0.002) & 1.001\,(0.002) & 1.001\,(0.001) & 1.000\,(0.001) & 0.998\,(0.001) \\
 & 400 & 1.003\,(0.002) & 1.000\,(0.001) & 1.000\,(0.001) & 0.999\,(0.001) & 1.001\,(0.001) \\
 & 800 & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) & 1.000\,(0.001) \\
\addlinespace[2.2pt]
10 & 100 & 1.009\,(0.005) & 1.005\,(0.003) & 1.000\,(0.003) & 1.002\,(0.002) & 1.002\,(0.003) \\
 & 200 & 1.013\,(0.003) & 1.006\,(0.002) & 1.001\,(0.002) & 0.997\,(0.002) & 1.003\,(0.002) \\
 & 400 & 0.997\,(0.003) & 1.002\,(0.002) & 0.999\,(0.001) & 0.999\,(0.001) & 1.003\,(0.002) \\
 & 800 & 0.998\,(0.002) & 1.001\,(0.001) & 0.999\,(0.001) & 1.000\,(0.001) & 1.001\,(0.001) \\
\addlinespace[2.2pt]
20 & 100 & 0.963\,(0.015) & 1.009\,(0.004) & 1.006\,(0.003) & 1.007\,(0.003) & 1.008\,(0.005) \\
 & 200 & 0.998\,(0.008) & 1.002\,(0.003) & 1.004\,(0.003) & 1.006\,(0.003) & 1.001\,(0.003) \\
 & 400 & 1.000\,(0.003) & 0.999\,(0.002) & 1.002\,(0.002) & 0.996\,(0.002) & 1.000\,(0.002) \\
 & 800 & 1.001\,(0.003) & 1.003\,(0.002) & 0.999\,(0.002) & 1.002\,(0.001) & 1.002\,(0.002) \\
\addlinespace[2.2pt]
50 & 100 & 1.019\,(0.051) & 0.998\,(0.006) & 1.013\,(0.006) & 1.033\,(0.010) & 1.029\,(0.008) \\
 & 200 & 0.998\,(0.009) & 1.009\,(0.005) & 1.010\,(0.005) & 1.014\,(0.005) & 1.016\,(0.007) \\
 & 400 & 1.008\,(0.005) & 1.002\,(0.004) & 1.009\,(0.004) & 1.005\,(0.004) & 1.019\,(0.005) \\
 & 800 & 1.002\,(0.005) & 1.007\,(0.004) & 1.005\,(0.004) & 1.006\,(0.003) & 1.009\,(0.004) \\
\bottomrule
\end{tabular*}
\endgroup
\end{table}
\clearpage

\endgroup

